Exact Convex Reformulations of Binary Quadratic Programs from Facially Reduced Semidefinite Relaxations

We develop MIQCR-FR, a framework for exact convex reformulation from facially reduced semidefinite relaxations of equality-constrained binary quadratic problems. Standard mixed-integer quadratic convex reformulation (MIQCR) uses dual multipliers of the original relaxation. Facial reduction (FR) reduces the semidefinite matrix order, but recovery of the original dual multipliers is not guaranteed in general. For this class of problems, we identify how retaining the linear equalities and their products with each binary variable enables this recovery. An established dual recovery formula gives an explicit extension of every feasible solution of the reduced dual to the original dual, preserving its bound. For approximate multiplier estimates, we give a spectral shift restoring dual feasibility and two constructions optimizing different bounds within a restricted multiplier family. Maximizing the dual bound yields a trust-region subproblem; maximizing the continuous MIQCR bound requires only a reduced eigenvalue calculation. The latter construction enforces convexity directly, rather than full dual feasibility. We implement it using multiplier estimates from the alternating direction method of multipliers (ADMM). On 431 instances from six problem families, the complete method certifies 296 optima, compared with 156 for the conic-bundle method MIQCR-CB and 187 for direct Gurobi under a common time budget.

==> (inline-0) <==
\begin{longtable}{ll l rrrrrr l}
\caption{QAP: all instances; times in seconds.}\label{tab:instances-qap}\\
\toprule
Instance & $n$ & Method & P1 & P2 & Total & $U$ & $L$ & Gap (\%) & Status \\
\midrule
\endfirsthead
\toprule
Instance & $n$ & Method & P1 & P2 & Total & $U$ & $L$ & Gap (\%) & Status \\
\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
chr12a & 144 & MIQCR--FR & 0.85 & 0.35 & 1.20 & \textbf{9,552} & 9,552.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 50.63 & 15.40 & 66.04 & \textbf{9,552} & 9,552.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 1.94 & 1.95 & \textbf{9,552} & 9,552.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
chr12b & 144 & MIQCR--FR & 0.83 & 0.43 & 1.26 & \textbf{9,742} & 9,742.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 460.10 & 0.88 & 460.98 & \textbf{9,742} & 9,741.99 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.65 & 0.65 & \textbf{9,742} & 9,742.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
chr12c & 144 & MIQCR--FR & 1.17 & 0.41 & 1.58 & \textbf{11,156} & 11,156.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.35 & 1.24 & 902.59 & \textbf{11,156} & 11,156.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 13.93 & 13.93 & \textbf{11,156} & 11,156.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
chr15a & 225 & MIQCR--FR & 5.38 & 0.66 & 6.04 & \textbf{9,896} & 9,896.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 342.53 & 2,003.44 & 2,345.97 & \textbf{9,896} & 9,896.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 71.42 & 71.42 & \textbf{9,896} & 9,896.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
chr15b & 225 & MIQCR--FR & 5.25 & 0.67 & 5.91 & \textbf{7,990} & 7,990.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 339.05 & 224.70 & 563.75 & \textbf{7,990} & 7,990.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 5.75 & 5.75 & \textbf{7,990} & 7,990.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
chr15c & 225 & MIQCR--FR & 3.23 & 0.66 & 3.89 & \textbf{9,504} & 9,504.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 347.17 & 2,316.58 & 2,663.75 & \textbf{9,504} & 9,504.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 181.24 & 181.24 & \textbf{9,504} & 9,504.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
chr18a & 324 & MIQCR--FR & 16.35 & 3.13 & 19.48 & \textbf{11,098} & 11,098.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.45 & 2,699.04 & 3,600.49 & 13,070 & -9,721.93 & 174.38 & T \\*
 &  & Gurobi & 0.00 & 358.66 & 358.66 & \textbf{11,098} & 11,098.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
chr18b & 324 & MIQCR--FR & 8.84 & 100.67 & 109.51 & \textbf{1,534} & 1,534.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 881.83 & 2,718.55 & 3,600.39 & 1,596 & 290.00 & 81.83 & T \\*
 &  & Gurobi & 0.00 & 48.07 & 48.07 & \textbf{1,534} & 1,534.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
chr20a & 400 & MIQCR--FR & 41.41 & 3.76 & 45.17 & \textbf{2,192} & 2,192.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.09 & 2,699.08 & 3,600.17 & 2,834 & -9,552.02 & 437.05 & T \\*
 &  & Gurobi & 0.00 & 67.88 & 67.88 & \textbf{2,192} & 2,192.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
chr20b & 400 & MIQCR--FR & 41.06 & 3.13 & 44.19 & \textbf{2,298} & 2,298.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.78 & 2,699.48 & 3,600.26 & 2,718 & -7,045.62 & 359.22 & T \\*
 &  & Gurobi & 0.00 & 3,601.09 & 3,601.09 & 2,368 & 954.00 & 59.71 & T \\
\addlinespace[2pt]
chr20c & 400 & MIQCR--FR & 29.20 & 4.20 & 33.40 & \textbf{14,142} & 14,142.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.80 & 2,699.38 & 3,600.19 & 18,220 & -86,873.38 & 576.80 & T \\*
 &  & Gurobi & 0.00 & 20.30 & 20.30 & \textbf{14,142} & 14,142.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
chr22a & 484 & MIQCR--FR & 91.40 & 5.04 & 96.43 & \textbf{6,156} & 6,156.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.93 & 2,699.28 & 3,600.21 & 6,774 & -30,626.47 & 552.12 & T \\*
 &  & Gurobi & 0.00 & 3,605.43 & 3,605.43 & 6,234 & 3,692.00 & 40.78 & T \\
\addlinespace[2pt]
chr22b & 484 & MIQCR--FR & 129.62 & 12.50 & 142.11 & \textbf{6,194} & 6,194.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.01 & 2,699.23 & 3,600.24 & 6,916 & -37,374.33 & 640.40 & T \\*
 &  & Gurobi & 0.00 & 3,601.34 & 3,601.34 & 6,374 & 2,626.00 & 58.80 & T \\
\addlinespace[2pt]
chr25a & 625 & MIQCR--FR & 214.72 & 22.19 & 236.91 & \textbf{3,796} & 3,796.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.55 & 2,698.78 & 3,600.34 & 19,750 & -69,660.29 & 452.71 & T \\*
 &  & Gurobi & 0.00 & 3,603.13 & 3,603.13 & 4,220 & 1,014.00 & 75.97 & T \\
\addlinespace[2pt]
els19 & 361 & MIQCR--FR & 17.50 & 5.70 & 23.20 & \textbf{17,212,548} & 17,212,548.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 243.27 & 3,356.95 & 3,600.21 & 20,265,368 & -120.32 & 100.00 & T \\*
 &  & Gurobi & 0.00 & 40.22 & 40.23 & \textbf{17,212,548} & 17,212,548.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
esc16a & 256 & MIQCR--FR & 2.89 & 3,597.74 & 3,600.63 & \textbf{68} & 67.94 & 0.09 & T$^{*}$ \\*
 &  & CB & 900.65 & 2,700.20 & 3,600.85 & \textbf{68} & 60.78 & 10.61 & T \\*
 &  & Gurobi & 0.00 & 14.19 & 14.19 & \textbf{68} & 68.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
esc16b & 256 & MIQCR--FR & 1.80 & 3,601.17 & 3,602.97 & \textbf{292} & 291.97 & 0.01 & T$^{*}$ \\*
 &  & CB & 900.60 & 2,701.03 & 3,601.63 & \textbf{292} & 284.89 & 2.43 & T \\*
 &  & Gurobi & 0.00 & 3,601.66 & 3,601.67 & \textbf{292} & 20.81 & 92.87 & T \\
\addlinespace[2pt]
esc16c & 256 & MIQCR--FR & 3.45 & 3,597.19 & 3,600.64 & \textbf{160} & 154.06 & 3.71 & T \\*
 &  & CB & 363.75 & 3,237.15 & 3,600.90 & \textbf{160} & 38.26 & 76.09 & T \\*
 &  & Gurobi & 0.00 & 3,603.15 & 3,603.15 & \textbf{160} & 96.00 & 40.00 & T \\
\addlinespace[2pt]
esc16d & 256 & MIQCR--FR & 2.37 & 3,599.37 & 3,601.74 & \textbf{16} & 15.46 & 3.35 & T$^{*}$ \\*
 &  & CB & 900.86 & 2,700.21 & 3,601.07 & \textbf{16} & 10.77 & 32.69 & T \\*
 &  & Gurobi & 0.00 & 14.08 & 14.08 & \textbf{16} & 16.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
esc16e & 256 & MIQCR--FR & 3.60 & 3,599.96 & 3,603.56 & \textbf{28} & 27.89 & 0.38 & T$^{*}$ \\*
 &  & CB & 804.95 & 2,795.95 & 3,600.91 & \textbf{28} & 15.28 & 45.41 & T \\*
 &  & Gurobi & 0.00 & 3.62 & 3.62 & \textbf{28} & 28.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
esc16f & 256 & MIQCR--FR & 0.20 & 0.59 & 0.79 & \textbf{0} & 0.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 5.84 & 0.13 & 5.96 & \textbf{0} & -0.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.30 & 0.30 & \textbf{0} & 0.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
esc16g & 256 & MIQCR--FR & 2.57 & 3,599.79 & 3,602.36 & \textbf{26} & 25.92 & 0.32 & T$^{*}$ \\*
 &  & CB & 444.39 & 3,156.19 & 3,600.59 & \textbf{26} & 14.46 & 44.37 & T \\*
 &  & Gurobi & 0.00 & 6.73 & 6.73 & \textbf{26} & 26.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
esc16h & 256 & MIQCR--FR & 2.18 & 3,599.66 & 3,601.84 & \textbf{996} & 994.91 & 0.11 & T \\*
 &  & CB & 900.92 & 2,700.11 & 3,601.03 & \textbf{996} & 910.70 & 8.56 & T \\*
 &  & Gurobi & 0.00 & 31.88 & 31.88 & \textbf{996} & 996.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
esc16i & 256 & MIQCR--FR & 3.33 & 3,599.49 & 3,602.82 & \textbf{14} & 13.99 & 0.10 & T$^{*}$ \\*
 &  & CB & 900.92 & 2,701.14 & 3,602.06 & \textbf{14} & 12.70 & 9.25 & T \\*
 &  & Gurobi & 0.00 & 15.70 & 15.70 & \textbf{14} & 14.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
esc16j & 256 & MIQCR--FR & 3.42 & 3,600.55 & 3,603.96 & \textbf{8} & 7.98 & 0.21 & T$^{*}$ \\*
 &  & CB & 900.91 & 2,700.29 & 3,601.20 & \textbf{8} & 7.49 & 6.41 & T$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.90 & 0.90 & \textbf{8} & 8.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
had12 & 144 & MIQCR--FR & 1.62 & 0.35 & 1.97 & \textbf{1,652} & 1,652.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 220.02 & 0.97 & 220.99 & \textbf{1,652} & 1,652.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,603.61 & 3,603.61 & \textbf{1,652} & 1,498.00 & 9.32 & T \\
\addlinespace[2pt]
had14 & 196 & MIQCR--FR & 4.99 & 1.44 & 6.43 & \textbf{2,724} & 2,724.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.86 & 2.96 & 903.82 & \textbf{2,724} & 2,724.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,604.20 & 3,604.20 & \textbf{2,724} & 1,846.00 & 32.23 & T \\
\addlinespace[2pt]
had16 & 256 & MIQCR--FR & 10.23 & 3.13 & 13.36 & \textbf{3,720} & 3,720.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.86 & 116.52 & 1,017.38 & \textbf{3,720} & 3,720.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,602.60 & 3,602.60 & 3,722 & 1,854.00 & 50.19 & T \\
\addlinespace[2pt]
had18 & 324 & MIQCR--FR & 14.55 & 134.15 & 148.70 & \textbf{5,358} & 5,358.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.08 & 1,388.90 & 2,289.98 & \textbf{5,358} & 5,358.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,601.68 & 3,601.68 & \textbf{5,358} & 1,848.00 & 65.51 & T \\
\addlinespace[2pt]
had20 & 400 & MIQCR--FR & 33.02 & 218.69 & 251.71 & \textbf{6,922} & 6,922.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.17 & 2,699.07 & 3,600.24 & 6,944 & 6,699.35 & 3.52 & T \\*
 &  & Gurobi & 0.00 & 3,601.17 & 3,601.17 & 6,990 & 1,766.00 & 74.74 & T \\
\addlinespace[2pt]
kra30a & 900 & MIQCR--FR & 238.19 & 3,362.37 & 3,600.56 & 96,060 & 86,687.97 & 9.76 & T \\*
 &  & CB & 902.18 & 2,698.12 & 3,600.30 & 97,490 & 0.00 & 100.00 & T \\*
 &  & Gurobi & 0.00 & 3,600.94 & 3,600.94 & \textbf{91,620} & 11,490.00 & 87.46 & T \\
\addlinespace[2pt]
kra30b & 900 & MIQCR--FR & 215.47 & 3,385.09 & 3,600.56 & 95,540 & 87,703.64 & 8.20 & T \\*
 &  & CB & 902.17 & 2,698.08 & 3,600.26 & 93,410 & 0.00 & 100.00 & T \\*
 &  & Gurobi & 0.00 & 3,600.86 & 3,600.86 & \textbf{92,790} & 11,340.00 & 87.78 & T \\
\addlinespace[2pt]
nug12 & 144 & MIQCR--FR & 1.11 & 15.36 & 16.47 & \textbf{578} & 578.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 9.10 & 3,591.80 & 3,600.90 & \textbf{578} & 457.63 & 20.83 & T \\*
 &  & Gurobi & 0.00 & 321.78 & 321.78 & \textbf{578} & 578.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
nug14 & 196 & MIQCR--FR & 1.87 & 24.28 & 26.15 & \textbf{1,014} & 1,014.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.92 & 44.55 & 945.48 & \textbf{1,014} & 1,014.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,604.42 & 3,604.42 & \textbf{1,014} & 888.00 & 12.43 & T \\
\addlinespace[2pt]
nug15 & 225 & MIQCR--FR & 3.32 & 70.82 & 74.14 & \textbf{1,150} & 1,150.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.96 & 154.45 & 1,055.41 & \textbf{1,150} & 1,150.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,605.63 & 3,605.63 & 1,160 & 912.00 & 21.38 & T \\
\addlinespace[2pt]
nug16a & 256 & MIQCR--FR & 5.12 & 180.77 & 185.89 & \textbf{1,610} & 1,610.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.96 & 840.36 & 1,741.32 & \textbf{1,610} & 1,610.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,604.77 & 3,604.77 & 1,636 & 984.00 & 39.85 & T \\
\addlinespace[2pt]
nug16b & 256 & MIQCR--FR & 4.48 & 216.12 & 220.60 & \textbf{1,240} & 1,240.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.96 & 2,025.19 & 2,926.15 & \textbf{1,240} & 1,240.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,604.85 & 3,604.85 & 1,252 & 974.00 & 22.20 & T \\
\addlinespace[2pt]
nug17 & 289 & MIQCR--FR & 7.37 & 1,333.81 & 1,341.18 & \textbf{1,732} & 1,732.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.98 & 2,699.20 & 3,600.19 & \textbf{1,732} & 1,700.12 & 1.84 & T \\*
 &  & Gurobi & 0.00 & 3,603.59 & 3,603.59 & 1,736 & 994.00 & 42.74 & T \\
\addlinespace[2pt]
nug18 & 324 & MIQCR--FR & 9.01 & 3,591.15 & 3,600.17 & \textbf{1,930} & 1,920.19 & 0.51 & T \\*
 &  & CB & 900.90 & 2,699.32 & 3,600.22 & 1,970 & 1,818.44 & 7.69 & T \\*
 &  & Gurobi & 0.00 & 3,603.24 & 3,603.24 & 1,964 & 1,004.00 & 48.88 & T \\
\addlinespace[2pt]
nug20 & 400 & MIQCR--FR & 16.60 & 3,583.70 & 3,600.31 & \textbf{2,580} & 2,513.07 & 2.59 & T \\*
 &  & CB & 901.02 & 2,699.22 & 3,600.23 & 2,632 & 2,118.67 & 19.50 & T \\*
 &  & Gurobi & 0.00 & 3,601.55 & 3,601.56 & 2,632 & 1,028.00 & 60.94 & T \\
\addlinespace[2pt]
nug21 & 441 & MIQCR--FR & 25.08 & 3,575.22 & 3,600.29 & \textbf{2,442} & 2,383.86 & 2.38 & T \\*
 &  & CB & 314.91 & 3,285.31 & 3,600.22 & 2,546 & -217.89 & 108.56 & T \\*
 &  & Gurobi & 0.00 & 3,601.59 & 3,601.60 & 2,492 & 1,208.00 & 51.52 & T \\
\addlinespace[2pt]
nug22 & 484 & MIQCR--FR & 36.37 & 3,563.94 & 3,600.31 & \textbf{3,618} & 3,530.03 & 2.43 & T \\*
 &  & CB & 901.33 & 2,698.91 & 3,600.24 & 3,776 & 1,303.90 & 65.47 & T \\*
 &  & Gurobi & 0.00 & 3,601.50 & 3,601.50 & 3,642 & 1,442.00 & 60.41 & T \\
\addlinespace[2pt]
nug24 & 576 & MIQCR--FR & 51.59 & 3,548.74 & 3,600.33 & \textbf{3,562} & 3,397.25 & 4.63 & T \\*
 &  & CB & 901.48 & 2,698.78 & 3,600.26 & 3,622 & 394.46 & 89.11 & T \\*
 &  & Gurobi & 0.00 & 3,601.09 & 3,601.09 & \textbf{3,562} & 1,018.00 & 71.42 & T \\
\addlinespace[2pt]
nug25 & 625 & MIQCR--FR & 52.48 & 3,547.84 & 3,600.32 & \textbf{3,804} & 3,614.52 & 4.98 & T \\*
 &  & CB & 901.59 & 22.17 & 923.76 & 4,838$^{\dagger}$ & -- & -- & V \\*
 &  & Gurobi & 0.00 & 3,601.49 & 3,601.49 & 3,866 & 950.00 & 75.43 & T \\
\addlinespace[2pt]
nug27 & 729 & MIQCR--FR & 90.64 & 3,509.78 & 3,600.42 & \textbf{5,292} & 5,112.58 & 3.39 & T \\*
 &  & CB & 901.90 & 2,698.39 & 3,600.29 & 6,048 & -1,090.59 & 118.03 & T \\*
 &  & Gurobi & 0.00 & 3,601.20 & 3,601.20 & 5,472 & 148.00 & 97.30 & T \\
\addlinespace[2pt]
nug28 & 784 & MIQCR--FR & 110.31 & 3,490.10 & 3,600.41 & 5,484 & 5,008.94 & 8.66 & T \\*
 &  & CB & 901.81 & 2,698.53 & 3,600.35 & 5,968 & -212.65 & 103.56 & T \\*
 &  & Gurobi & 0.00 & 3,600.82 & 3,600.82 & \textbf{5,284} & 150.00 & 97.16 & T \\
\addlinespace[2pt]
nug30 & 900 & MIQCR--FR & 176.75 & 3,423.74 & 3,600.48 & 7,376 & 5,937.67 & 19.50 & T \\*
 &  & CB & 901.78 & 2,698.46 & 3,600.24 & \textbf{6,276} & 0.00 & 100.00 & T \\*
 &  & Gurobi & 0.00 & 3,600.67 & 3,600.67 & 6,314 & 422.00 & 93.32 & T \\
\addlinespace[2pt]
rou12 & 144 & MIQCR--FR & 1.75 & 0.71 & 2.47 & \textbf{235,528} & 235,528.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 831.49 & 1.99 & 833.48 & \textbf{235,528} & 235,528.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 1,503.10 & 1,503.10 & \textbf{235,528} & 235,528.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
rou15 & 225 & MIQCR--FR & 3.18 & 80.74 & 83.92 & \textbf{354,210} & 354,210.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.62 & 193.24 & 1,093.86 & \textbf{354,210} & 354,210.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,604.87 & 3,604.87 & 363,394 & 174,778.00 & 51.90 & T \\
\addlinespace[2pt]
rou20 & 400 & MIQCR--FR & 12.58 & 3,587.68 & 3,600.26 & 740,928 & 696,456.35 & 6.00 & T \\*
 &  & CB & 444.29 & 3,156.95 & 3,601.24 & \textbf{725,662} & 307,109.45 & 57.68 & T \\*
 &  & Gurobi & 0.00 & 3,602.94 & 3,602.94 & 734,588 & 65,896.00 & 91.03 & T \\
\addlinespace[2pt]
scr12 & 144 & MIQCR--FR & 1.30 & 0.68 & 1.98 & \textbf{31,410} & 31,410.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.82 & 2.07 & 902.89 & \textbf{31,410} & 31,410.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 17.04 & 17.05 & \textbf{31,410} & 31,410.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
scr15 & 225 & MIQCR--FR & 4.88 & 0.67 & 5.54 & \textbf{51,140} & 51,140.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.84 & 39.11 & 939.95 & \textbf{51,140} & 51,140.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 704.20 & 704.20 & \textbf{51,140} & 51,140.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
scr20 & 400 & MIQCR--FR & 27.07 & 3,046.98 & 3,074.04 & \textbf{110,030} & 110,030.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.89 & 2,699.28 & 3,600.17 & 117,522 & -8,818.11 & 107.50 & T \\*
 &  & Gurobi & 0.00 & 3,602.60 & 3,602.60 & 111,898 & 12,142.00 & 89.15 & T \\
\addlinespace[2pt]
tai10a & 100 & MIQCR--FR & 0.74 & 0.19 & 0.93 & \textbf{135,028} & 135,028.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 148.36 & 0.21 & 148.57 & \textbf{135,028} & 135,028.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 34.61 & 34.61 & \textbf{135,028} & 135,028.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
tai12a & 144 & MIQCR--FR & 1.00 & 0.31 & 1.31 & \textbf{224,416} & 224,416.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 23.36 & 428.88 & 452.24 & \textbf{224,416} & 224,415.82 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 764.25 & 764.25 & \textbf{224,416} & 224,416.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
tai15a & 225 & MIQCR--FR & 2.76 & 1,142.92 & 1,145.68 & \textbf{388,214} & 388,214.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 73.74 & 3,532.21 & 3,605.95 & 391,170 & 250,312.60 & 36.01 & T \\*
 &  & Gurobi & 0.00 & 3,604.57 & 3,604.57 & 401,046 & 105,842.00 & 73.61 & T \\
\addlinespace[2pt]
tai17a & 289 & MIQCR--FR & 5.36 & 3,594.88 & 3,600.24 & \textbf{493,662} & 483,961.70 & 1.96 & T \\*
 &  & CB & 900.75 & 2,699.55 & 3,600.30 & 507,994 & 466,847.52 & 8.10 & T \\*
 &  & Gurobi & 0.00 & 3,604.23 & 3,604.23 & 511,192 & 94,454.00 & 81.52 & T \\
\addlinespace[2pt]
tai20a & 400 & MIQCR--FR & 13.95 & 3,586.33 & 3,600.29 & \textbf{715,710} & 673,264.93 & 5.93 & T \\*
 &  & CB & 900.87 & 2,699.39 & 3,600.26 & 749,406 & 573,528.79 & 23.47 & T \\*
 &  & Gurobi & 0.00 & 3,602.62 & 3,602.62 & 745,086 & 60,278.00 & 91.91 & T \\
\addlinespace[2pt]
tai25a & 625 & MIQCR--FR & 60.31 & 3,540.00 & 3,600.31 & 1,242,176 & 1,096,472.60 & 11.73 & T \\*
 &  & CB & 901.37 & 2,698.88 & 3,600.25 & 1,431,716 & 311,282.94 & 78.26 & T \\*
 &  & Gurobi & 0.00 & 3,600.81 & 3,600.82 & \textbf{1,214,612} & 79,074.00 & 93.49 & T \\
\addlinespace[2pt]
tai30a & 900 & MIQCR--FR & 156.57 & 3,443.85 & 3,600.42 & 1,970,314 & 1,705,485.82 & 13.44 & T \\*
 &  & CB & 902.29 & 2,698.10 & 3,600.39 & 2,064,752 & 398,084.20 & 80.72 & T \\*
 &  & Gurobi & 0.00 & 3,600.56 & 3,600.57 & \textbf{1,877,184} & 10,150.00 & 99.46 & T \\
\addlinespace[2pt]
tho30 & 900 & MIQCR--FR & 155.66 & 3,444.87 & 3,600.53 & 170,488 & 141,817.17 & 16.82 & T \\*
 &  & CB & 902.20 & 2,698.27 & 3,600.48 & 184,958 & -364.61 & 100.20 & T \\*
 &  & Gurobi & 0.00 & 3,600.58 & 3,600.58 & \textbf{152,470} & 16,330.00 & 89.29 & T \\
\addlinespace[2pt]
\end{longtable}\endgroup
\clearpage
\begingroup\scriptsize\setlength{\tabcolsep}{2pt}
\begin{longtable}{ll l rrrrrr l}
\caption{Cycle cover: all instances; times in seconds.}\label{tab:instances-cycle_cover}\\
\toprule
Instance & $n$ & Method & P1 & P2 & Total & $U$ & $L$ & Gap (\%) & Status \\
\midrule
\endfirsthead
\toprule
Instance & $n$ & Method & P1 & P2 & Total & $U$ & $L$ & Gap (\%) & Status \\
\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
qcc\_ER\_1 & 119 & MIQCR--FR & 3.09 & 0.63 & 3.72 & \textbf{319} & 319.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 89.45 & 0.77 & 90.22 & \textbf{319} & 319.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.47 & 0.47 & \textbf{319} & 319.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_ER\_11 & 195 & MIQCR--FR & 1.75 & 27.85 & 29.60 & \textbf{236} & 236.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.62 & 38.67 & 939.29 & \textbf{236} & 236.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 13.12 & 13.12 & \textbf{236} & 236.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_ER\_12 & 327 & MIQCR--FR & 8.26 & 3,591.96 & 3,600.23 & 206 & 177.51 & 13.83 & T \\*
 &  & CB & 900.91 & 2,699.57 & 3,600.48 & 260 & -43.67 & 116.80 & T \\*
 &  & Gurobi & 0.00 & 322.51 & 322.51 & \textbf{187} & 187.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_ER\_13 & 434 & MIQCR--FR & 17.47 & 3,582.83 & 3,600.30 & 241 & 195.68 & 18.81 & T \\*
 &  & CB & 900.84 & 2,699.34 & 3,600.17 & 344 & -1,000.42 & 390.82 & T \\*
 &  & Gurobi & 0.00 & 852.59 & 852.59 & \textbf{225} & 225.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_ER\_14 & 793 & MIQCR--FR & 152.47 & 3,447.96 & 3,600.43 & 527 & 189.25 & 64.09 & T \\*
 &  & CB & 901.87 & 2,698.44 & 3,600.30 & 1,382 & -276.21 & 119.99 & T \\*
 &  & Gurobi & 0.00 & 3,600.20 & 3,600.20 & \textbf{351} & 171.00 & 51.28 & T \\
\addlinespace[2pt]
qcc\_ER\_2 & 177 & MIQCR--FR & 3.59 & 4.21 & 7.80 & \textbf{386} & 386.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.55 & 1.60 & 902.15 & \textbf{386} & 386.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 2.95 & 2.95 & \textbf{386} & 386.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_ER\_3 & 284 & MIQCR--FR & 5.85 & 1,165.29 & 1,171.14 & \textbf{311} & 311.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 414.60 & 3,185.89 & 3,600.49 & 320 & 98.29 & 69.28 & T \\*
 &  & Gurobi & 0.00 & 48.36 & 48.36 & \textbf{311} & 311.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_ER\_4 & 361 & MIQCR--FR & 9.14 & 3,591.13 & 3,600.27 & 420 & 333.35 & 20.63 & T \\*
 &  & CB & 900.94 & 2,699.27 & 3,600.21 & 601 & -287.92 & 147.91 & T \\*
 &  & Gurobi & 0.00 & 225.24 & 225.24 & \textbf{373} & 373.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_ER\_5 & 468 & MIQCR--FR & 25.45 & 3,574.84 & 3,600.29 & 386 & 314.32 & 18.57 & T \\*
 &  & CB & 900.96 & 2,699.21 & 3,600.17 & 611 & -1,282.72 & 309.94 & T \\*
 &  & Gurobi & 0.00 & 2,092.01 & 2,092.01 & \textbf{375} & 375.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_ER\_6 & 592 & MIQCR--FR & 46.31 & 3,554.01 & 3,600.33 & 472 & 321.88 & 31.80 & T \\*
 &  & CB & 901.23 & 2,699.04 & 3,600.27 & 1,388 & -2,573.30 & 285.40 & T \\*
 &  & Gurobi & 0.00 & 3,600.14 & 3,600.14 & \textbf{407} & 352.00 & 13.51 & T \\
\addlinespace[2pt]
qcc\_ER\_7 & 754 & MIQCR--FR & 93.63 & 3,506.74 & 3,600.37 & 691 & 300.95 & 56.45 & T \\*
 &  & CB & 901.67 & 2,698.62 & 3,600.29 & 1,481 & -262.36 & 117.71 & T \\*
 &  & Gurobi & 0.00 & 3,600.23 & 3,600.23 & \textbf{614} & 138.00 & 77.52 & T \\
\addlinespace[2pt]
qcc\_RER\_1 & 113 & MIQCR--FR & 2.81 & 0.23 & 3.04 & \textbf{293} & 293.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 3.67 & 171.01 & 174.68 & \textbf{293} & 293.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.41 & 0.41 & \textbf{293} & 293.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_RER\_11 & 194 & MIQCR--FR & 2.34 & 1.40 & 3.74 & \textbf{172} & 172.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 104.98 & 1,188.72 & 1,293.69 & \textbf{172} & 172.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3.62 & 3.62 & \textbf{172} & 172.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_RER\_12 & 308 & MIQCR--FR & 7.52 & 1,398.96 & 1,406.48 & \textbf{99} & 99.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.75 & 2,699.84 & 3,600.58 & \textbf{99} & 4.55 & 95.41 & T \\*
 &  & Gurobi & 0.00 & 409.13 & 409.14 & \textbf{99} & 99.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_RER\_13 & 435 & MIQCR--FR & 19.03 & 3,581.26 & 3,600.29 & 199 & 137.23 & 31.04 & T \\*
 &  & CB & 900.75 & 2,699.47 & 3,600.22 & 359 & -1,103.87 & 407.49 & T \\*
 &  & Gurobi & 0.00 & 261.79 & 261.79 & \textbf{148} & 148.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_RER\_14 & 770 & MIQCR--FR & 112.59 & 3,487.95 & 3,600.54 & 185 & 57.47 & 68.93 & T \\*
 &  & CB & 901.99 & 2,698.39 & 3,600.39 & 1,195 & -292.54 & 124.48 & T \\*
 &  & Gurobi & 0.00 & 3,600.38 & 3,600.38 & \textbf{111} & 7.00 & 93.69 & T \\
\addlinespace[2pt]
qcc\_RER\_2 & 169 & MIQCR--FR & 1.13 & 1.13 & 2.25 & \textbf{391} & 391.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 27.92 & 2,888.87 & 2,916.78 & \textbf{391} & 391.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 1.26 & 1.26 & \textbf{391} & 391.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_RER\_3 & 256 & MIQCR--FR & 2.87 & 213.48 & 216.35 & \textbf{281} & 281.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 192.89 & 3,407.59 & 3,600.48 & 288 & -1.57 & 100.54 & T \\*
 &  & Gurobi & 0.00 & 29.94 & 29.94 & \textbf{281} & 281.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_RER\_4 & 347 & MIQCR--FR & 9.19 & 3,591.04 & 3,600.23 & 276 & 241.17 & 12.62 & T \\*
 &  & CB & 900.67 & 2,699.53 & 3,600.20 & 359 & -48.25 & 113.44 & T \\*
 &  & Gurobi & 0.00 & 388.81 & 388.81 & \textbf{268} & 268.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_RER\_5 & 495 & MIQCR--FR & 33.43 & 3,566.88 & 3,600.31 & 300 & 209.55 & 30.15 & T \\*
 &  & CB & 901.21 & 2,698.96 & 3,600.17 & 1,444 & -1,798.48 & 224.55 & T \\*
 &  & Gurobi & 0.00 & 1,138.11 & 1,138.11 & \textbf{247} & 247.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_RER\_6 & 623 & MIQCR--FR & 51.47 & 3,548.82 & 3,600.29 & 283 & 138.68 & 51.00 & T \\*
 &  & CB & 901.29 & 2,698.95 & 3,600.23 & 1,368 & -3,810.92 & 378.58 & T \\*
 &  & Gurobi & 0.00 & 3,600.30 & 3,600.30 & \textbf{265} & 52.00 & 80.38 & T \\
\addlinespace[2pt]
qcc\_RER\_7 & 746 & MIQCR--FR & 93.90 & 3,506.71 & 3,600.61 & \textbf{208} & 103.33 & 50.32 & T \\*
 &  & CB & 904.07 & 2,696.43 & 3,600.49 & 1,656 & -271.38 & 116.39 & T \\*
 &  & Gurobi & 0.01 & 3,600.57 & 3,600.57 & 230 & 14.00 & 93.91 & T \\
\addlinespace[2pt]
qcc\_RER\_8 & 995 & MIQCR--FR & 269.06 & 3,331.73 & 3,600.78 & 553 & 81.65 & 85.24 & T \\*
 &  & CB & 902.24 & 2,698.04 & 3,600.29 & 327 & 0.00 & 100.00 & T \\*
 &  & Gurobi & 0.00 & 3,600.35 & 3,600.35 & \textbf{239} & 4.00 & 98.33 & T \\
\addlinespace[2pt]
qcc\_MH\_1 & 50 & MIQCR--FR & 0.70 & 0.15 & 0.84 & \textbf{112} & 112.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 1.08 & 0.11 & 1.19 & \textbf{112} & 112.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.11 & 0.11 & \textbf{112} & 112.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_10 & 192 & MIQCR--FR & 3.58 & 0.82 & 4.40 & \textbf{211} & 211.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.49 & 0.50 & 900.99 & \textbf{211} & 211.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 2.31 & 2.31 & \textbf{211} & 211.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_11 & 240 & MIQCR--FR & 4.82 & 3.28 & 8.10 & \textbf{251} & 251.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.53 & 1.66 & 902.20 & \textbf{251} & 251.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 4.91 & 4.92 & \textbf{251} & 251.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_12 & 300 & MIQCR--FR & 15.47 & 2.68 & 18.15 & \textbf{323} & 323.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.57 & 2.19 & 902.76 & \textbf{323} & 323.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 5.83 & 5.84 & \textbf{323} & 323.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_13 & 360 & MIQCR--FR & 14.24 & 118.69 & 132.92 & \textbf{394} & 394.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.58 & 2,218.54 & 3,119.12 & \textbf{394} & 394.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 23.69 & 23.69 & \textbf{394} & 394.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_14 & 375 & MIQCR--FR & 18.23 & 33.35 & 51.58 & \textbf{408} & 408.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.64 & 1,109.29 & 2,009.93 & \textbf{408} & 408.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 67.77 & 67.77 & \textbf{408} & 408.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_15 & 450 & MIQCR--FR & 45.19 & 95.51 & 140.70 & \textbf{536} & 536.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.71 & 2,699.43 & 3,600.14 & 542 & 493.98 & 8.86 & T \\*
 &  & Gurobi & 0.00 & 69.82 & 69.82 & \textbf{536} & 536.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_16 & 540 & MIQCR--FR & 210.76 & 598.38 & 809.14 & \textbf{596} & 596.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.92 & 2,700.61 & 3,601.53 & \textbf{596} & 549.79 & 7.75 & T \\*
 &  & Gurobi & 0.00 & 198.21 & 198.21 & \textbf{596} & 596.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_17 & 630 & MIQCR--FR & 425.25 & 1,064.81 & 1,490.06 & \textbf{674} & 674.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.09 & 2,700.10 & 3,601.19 & \textbf{674} & 620.34 & 7.96 & T \\*
 &  & Gurobi & 0.00 & 325.69 & 325.70 & \textbf{674} & 674.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_18 & 648 & MIQCR--FR & 518.72 & 88.73 & 607.45 & \textbf{685} & 685.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.09 & 2,700.12 & 3,601.22 & \textbf{685} & 627.72 & 8.36 & T \\*
 &  & Gurobi & 0.00 & 303.36 & 303.36 & \textbf{685} & 685.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_19 & 756 & MIQCR--FR & 680.00 & 2,920.34 & 3,600.34 & \textbf{845} & 833.95 & 1.31 & T \\*
 &  & CB & 900.35 & -- & 900.35 & 1,373$^{\dagger}$ & $-\infty$ & $\infty$ & P1 \\*
 &  & Gurobi & 0.00 & 1,570.35 & 1,570.36 & \textbf{845} & 845.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_2 & 200 & MIQCR--FR & 9.22 & 0.50 & 9.73 & \textbf{410} & 410.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 452.03 & 0.77 & 452.80 & \textbf{410} & 409.90 & 0.02 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.14 & 0.14 & \textbf{410} & 410.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_20 & 882 & MIQCR--FR & 900.67 & 2,699.84 & 3,600.50 & \textbf{982} & 964.51 & 1.78 & T \\*
 &  & CB & 900.60 & -- & 900.60 & 1,599$^{\dagger}$ & $-\infty$ & $\infty$ & P1 \\*
 &  & Gurobi & 0.00 & 2,874.87 & 2,874.87 & \textbf{982} & 982.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_3 & 450 & MIQCR--FR & 91.86 & 2.07 & 93.93 & \textbf{939} & 939.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.90 & 1,164.64 & 2,065.54 & \textbf{939} & 938.72 & 0.03 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.35 & 0.35 & \textbf{939} & 939.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_4 & 512 & MIQCR--FR & 164.16 & 2.28 & 166.44 & \textbf{1,006} & 1,006.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.96 & 0.20 & 901.16 & \textbf{1,006} & 1,006.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.30 & 0.30 & \textbf{1,006} & 1,006.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_5 & 578 & MIQCR--FR & 215.66 & 26.59 & 242.25 & \textbf{1,227} & 1,227.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.11 & 0.36 & 901.47 & \textbf{1,227} & 1,227.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.74 & 0.74 & \textbf{1,227} & 1,227.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_6 & 648 & MIQCR--FR & 318.40 & 39.54 & 357.94 & \textbf{1,260} & 1,260.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.56 & 0.17 & 901.73 & \textbf{1,260} & 1,260.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.11 & 0.11 & \textbf{1,260} & 1,260.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_7 & 722 & MIQCR--FR & 372.24 & 47.46 & 419.70 & \textbf{1,495} & 1,495.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.36 & -- & 900.36 & 1,997$^{\dagger}$ & $-\infty$ & $\infty$ & P1 \\*
 &  & Gurobi & 0.00 & 0.14 & 0.14 & \textbf{1,495} & 1,495.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_MH\_8 & 800 & MIQCR--FR & 603.10 & 43.79 & 646.88 & \textbf{1,565} & 1,565.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.34 & -- & 900.34 & 2,232$^{\dagger}$ & $-\infty$ & $\infty$ & P1 \\*
 &  & Gurobi & 0.00 & 0.13 & 0.13 & \textbf{1,565} & 1,565.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_1 & 90 & MIQCR--FR & 0.45 & 0.27 & 0.72 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 22.03 & 3.09 & 25.12 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.66 & 0.66 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_10 & 90 & MIQCR--FR & 0.73 & 0.25 & 0.98 & \textbf{12} & 12.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 304.92 & 0.32 & 305.24 & \textbf{12} & 12.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.74 & 0.74 & \textbf{12} & 12.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_11 & 90 & MIQCR--FR & 0.58 & 0.37 & 0.96 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 29.16 & 0.60 & 29.76 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.55 & 0.55 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_12 & 90 & MIQCR--FR & 0.62 & 0.17 & 0.79 & \textbf{9} & 9.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 142.48 & 0.15 & 142.62 & \textbf{9} & 9.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.52 & 0.52 & \textbf{9} & 9.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_13 & 90 & MIQCR--FR & 0.45 & 0.31 & 0.76 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 27.53 & 1.75 & 29.28 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.79 & 0.79 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_14 & 90 & MIQCR--FR & 0.75 & 0.29 & 1.03 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 298.92 & 0.33 & 299.25 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.88 & 0.88 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_15 & 90 & MIQCR--FR & 0.74 & 0.36 & 1.10 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 41.16 & 0.50 & 41.66 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.37 & 0.37 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_16 & 90 & MIQCR--FR & 0.78 & 0.18 & 0.95 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 280.67 & 0.33 & 281.00 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.89 & 0.90 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_17 & 90 & MIQCR--FR & 0.65 & 0.29 & 0.93 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 281.52 & 0.39 & 281.91 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 2.21 & 2.21 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_18 & 90 & MIQCR--FR & 0.60 & 0.46 & 1.06 & \textbf{10} & 10.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 284.08 & 0.24 & 284.32 & \textbf{10} & 10.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.62 & 0.63 & \textbf{10} & 10.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_19 & 90 & MIQCR--FR & 0.47 & 0.52 & 0.99 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 22.51 & 7.97 & 30.48 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 1.72 & 1.72 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_2 & 90 & MIQCR--FR & 0.65 & 0.22 & 0.87 & \textbf{9} & 9.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 189.04 & 0.32 & 189.36 & \textbf{9} & 8.94 & 0.65 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.86 & 0.86 & \textbf{9} & 9.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_20 & 90 & MIQCR--FR & 0.82 & 0.19 & 1.01 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 243.81 & 0.21 & 244.01 & \textbf{11} & 10.96 & 0.36 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.90 & 0.90 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_21 & 210 & MIQCR--FR & 4.33 & 68.10 & 72.43 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 413.79 & 1,657.19 & 2,070.98 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 92.65 & 92.65 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_22 & 210 & MIQCR--FR & 2.59 & 8.19 & 10.78 & \textbf{12} & 12.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 770.16 & 420.26 & 1,190.41 & \textbf{12} & 12.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 66.85 & 66.85 & \textbf{12} & 12.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_23 & 210 & MIQCR--FR & 3.41 & 13.01 & 16.42 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 712.97 & 2,888.44 & 3,601.41 & \textbf{4} & 1.76 & 56.08 & T \\*
 &  & Gurobi & 0.00 & 28.50 & 28.50 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_24 & 210 & MIQCR--FR & 2.70 & 8.04 & 10.74 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 850.62 & 363.81 & 1,214.43 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 78.42 & 78.42 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_25 & 210 & MIQCR--FR & 4.76 & 5.14 & 9.90 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 516.45 & 2,878.17 & 3,394.62 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 188.89 & 188.89 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_26 & 210 & MIQCR--FR & 2.91 & 54.99 & 57.90 & \textbf{10} & 10.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.50 & 815.42 & 1,715.92 & \textbf{10} & 10.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 81.18 & 81.18 & \textbf{10} & 10.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_27 & 210 & MIQCR--FR & 9.42 & 1.45 & 10.88 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 386.14 & 3,215.48 & 3,601.62 & \textbf{4} & 1.57 & 60.85 & T \\*
 &  & Gurobi & 0.00 & 30.30 & 30.30 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_28 & 210 & MIQCR--FR & 5.99 & 0.99 & 6.98 & \textbf{9} & 9.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.67 & 297.55 & 1,199.22 & \textbf{9} & 9.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 52.87 & 52.87 & \textbf{9} & 9.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_29 & 210 & MIQCR--FR & 3.10 & 124.07 & 127.17 & \textbf{6} & 6.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 525.04 & 3,076.96 & 3,602.00 & \textbf{6} & 3.69 & 38.53 & T \\*
 &  & Gurobi & 0.00 & 206.41 & 206.41 & \textbf{6} & 6.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_3 & 90 & MIQCR--FR & 0.51 & 0.64 & 1.16 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 40.31 & 2.05 & 42.36 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 2.54 & 2.54 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_30 & 210 & MIQCR--FR & 2.91 & 8.63 & 11.54 & \textbf{10} & 10.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 841.30 & 309.28 & 1,150.58 & \textbf{10} & 10.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 73.39 & 73.39 & \textbf{10} & 10.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_31 & 210 & MIQCR--FR & 3.51 & 15.78 & 19.29 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 407.74 & 3,193.54 & 3,601.28 & \textbf{5} & 3.60 & 27.94 & T \\*
 &  & Gurobi & 0.00 & 112.58 & 112.58 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_32 & 210 & MIQCR--FR & 2.89 & 3.43 & 6.31 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 798.23 & 359.23 & 1,157.46 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 86.50 & 86.50 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_33 & 210 & MIQCR--FR & 8.70 & 0.90 & 9.60 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 570.68 & 649.76 & 1,220.43 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 124.49 & 124.50 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_34 & 210 & MIQCR--FR & 2.85 & 30.97 & 33.82 & \textbf{8} & 8.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.45 & 700.67 & 1,601.12 & \textbf{8} & 8.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 108.34 & 108.34 & \textbf{8} & 8.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_35 & 210 & MIQCR--FR & 9.88 & 0.91 & 10.79 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 472.70 & 959.89 & 1,432.59 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 99.99 & 99.99 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_36 & 210 & MIQCR--FR & 3.83 & 3.43 & 7.26 & \textbf{8} & 8.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.65 & 312.35 & 1,213.00 & \textbf{8} & 8.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 100.30 & 100.30 & \textbf{8} & 8.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_37 & 210 & MIQCR--FR & 4.07 & 16.95 & 21.01 & \textbf{6} & 6.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 532.49 & 3,068.92 & 3,601.40 & \textbf{6} & 4.98 & 16.92 & T \\*
 &  & Gurobi & 0.00 & 273.75 & 273.75 & \textbf{6} & 6.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_38 & 210 & MIQCR--FR & 7.32 & 0.79 & 8.11 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 684.00 & 403.19 & 1,087.19 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 106.00 & 106.00 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_39 & 210 & MIQCR--FR & 6.68 & 0.77 & 7.45 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 418.69 & 1,211.88 & 1,630.57 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 10.12 & 10.12 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_4 & 90 & MIQCR--FR & 0.43 & 0.69 & 1.12 & \textbf{12} & 12.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 276.12 & 0.54 & 276.66 & \textbf{12} & 12.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.94 & 0.95 & \textbf{12} & 12.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_40 & 210 & MIQCR--FR & 6.37 & 0.69 & 7.06 & \textbf{7} & 7.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.58 & 101.83 & 1,002.40 & \textbf{7} & 7.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 16.29 & 16.29 & \textbf{7} & 7.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_41 & 380 & MIQCR--FR & 37.53 & 469.76 & 507.28 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.59 & 2,699.73 & 3,600.32 & 7 & -958.67 & 13,795.32 & T \\*
 &  & Gurobi & 0.00 & 1,088.85 & 1,088.85 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_42 & 380 & MIQCR--FR & 13.81 & 2,887.09 & 2,900.90 & \textbf{8} & 8.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.73 & 2,699.54 & 3,600.27 & 17 & -610.25 & 3,689.68 & T \\*
 &  & Gurobi & 0.00 & 3,600.36 & 3,600.36 & 10 & 3.00 & 70.00 & T \\
\addlinespace[2pt]
qcc\_REL\_43 & 380 & MIQCR--FR & 38.90 & 285.65 & 324.54 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.84 & 2,699.93 & 3,600.77 & 6 & -509.27 & 8,587.90 & T \\*
 &  & Gurobi & 0.00 & 204.53 & 204.53 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_44 & 380 & MIQCR--FR & 17.38 & 3,582.86 & 3,600.23 & \textbf{9} & 7.80 & 13.33 & T \\*
 &  & CB & 901.10 & 2,699.21 & 3,600.31 & 22 & -677.45 & 3,179.32 & T \\*
 &  & Gurobi & 0.00 & 3,600.30 & 3,600.30 & \textbf{9} & 3.00 & 66.67 & T \\
\addlinespace[2pt]
qcc\_REL\_45 & 380 & MIQCR--FR & 29.65 & 311.56 & 341.21 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.75 & 2,699.66 & 3,600.40 & 7 & -325.25 & 4,746.45 & T \\*
 &  & Gurobi & 0.00 & 539.66 & 539.66 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_46 & 380 & MIQCR--FR & 83.71 & 5.49 & 89.20 & \textbf{6} & 6.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.81 & 2,699.41 & 3,600.22 & 14 & -734.84 & 5,348.85 & T \\*
 &  & Gurobi & 0.00 & 2,025.10 & 2,025.11 & \textbf{6} & 6.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_47 & 380 & MIQCR--FR & 32.60 & 52.32 & 84.92 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.03 & 2,699.50 & 3,600.53 & 5 & -644.91 & 12,998.10 & T \\*
 &  & Gurobi & 0.00 & 618.66 & 618.66 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_48 & 380 & MIQCR--FR & 28.21 & 15.13 & 43.34 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.78 & 2,699.49 & 3,600.27 & 13 & -554.39 & 4,364.56 & T \\*
 &  & Gurobi & 0.00 & 873.71 & 873.71 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_49 & 380 & MIQCR--FR & 32.57 & 2,660.29 & 2,692.86 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.76 & 2,699.70 & 3,600.46 & 7 & -361.64 & 5,266.36 & T \\*
 &  & Gurobi & 0.01 & 1,720.23 & 1,720.24 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_5 & 90 & MIQCR--FR & 0.55 & 0.41 & 0.95 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 32.55 & 1.75 & 34.31 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.63 & 0.63 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_50 & 380 & MIQCR--FR & 18.68 & 1,837.08 & 1,855.76 & \textbf{8} & 8.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.79 & 2,699.44 & 3,600.23 & 15 & -642.50 & 4,383.32 & T \\*
 &  & Gurobi & 0.00 & 3,600.17 & 3,600.17 & \textbf{8} & 5.00 & 37.50 & T \\
\addlinespace[2pt]
qcc\_REL\_51 & 380 & MIQCR--FR & 31.73 & 3,568.57 & 3,600.30 & \textbf{4} & 3.38 & 15.49 & T$^{*}$ \\*
 &  & CB & 900.78 & 2,700.08 & 3,600.85 & 6 & -398.39 & 6,739.89 & T \\*
 &  & Gurobi & 0.00 & 1,534.73 & 1,534.73 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_52 & 380 & MIQCR--FR & 16.91 & 3,583.35 & 3,600.26 & 8 & 5.93 & 25.87 & T \\*
 &  & CB & 900.70 & 2,699.60 & 3,600.30 & 20 & -412.88 & 2,164.38 & T \\*
 &  & Gurobi & 0.00 & 1,416.86 & 1,416.86 & \textbf{7} & 7.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_53 & 380 & MIQCR--FR & 40.02 & 396.76 & 436.78 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.09 & 2,699.64 & 3,600.72 & 6 & -758.32 & 12,738.69 & T \\*
 &  & Gurobi & 0.00 & 1,106.95 & 1,106.95 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_54 & 380 & MIQCR--FR & 15.07 & 1,524.64 & 1,539.71 & \textbf{9} & 9.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.72 & 2,699.66 & 3,600.38 & 19 & -670.83 & 3,630.66 & T \\*
 &  & Gurobi & 0.00 & 2,859.00 & 2,859.00 & \textbf{9} & 9.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_55 & 380 & MIQCR--FR & 70.03 & 4.51 & 74.54 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.73 & 2,699.79 & 3,600.52 & 6 & -453.62 & 7,660.27 & T \\*
 &  & Gurobi & 0.00 & 879.97 & 879.97 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_56 & 380 & MIQCR--FR & 15.77 & 3,381.82 & 3,397.59 & \textbf{9} & 9.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.96 & 2,699.49 & 3,600.45 & 18 & -707.91 & 4,032.83 & T \\*
 &  & Gurobi & 0.00 & 3,344.09 & 3,344.09 & \textbf{9} & 9.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_57 & 380 & MIQCR--FR & 25.56 & 2,638.34 & 2,663.90 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.74 & 2,699.81 & 3,600.55 & 8 & -731.59 & 9,244.85 & T \\*
 &  & Gurobi & 0.00 & 1,001.61 & 1,001.61 & \textbf{4} & 4.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_58 & 380 & MIQCR--FR & 18.86 & 723.91 & 742.77 & \textbf{7} & 7.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.80 & 2,699.58 & 3,600.38 & 21 & -676.48 & 3,321.32 & T \\*
 &  & Gurobi & 0.00 & 2,062.18 & 2,062.18 & \textbf{7} & 7.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_59 & 380 & MIQCR--FR & 31.51 & 321.95 & 353.46 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.18 & 2,699.47 & 3,600.66 & 7 & -883.58 & 12,722.56 & T \\*
 &  & Gurobi & 0.00 & 280.58 & 280.58 & \textbf{3} & 3.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_6 & 90 & MIQCR--FR & 0.48 & 0.28 & 0.76 & \textbf{14} & 14.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 286.65 & 0.23 & 286.88 & \textbf{14} & 14.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 1.48 & 1.48 & \textbf{14} & 14.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_60 & 380 & MIQCR--FR & 30.78 & 3,569.52 & 3,600.31 & \textbf{9} & 8.57 & 4.81 & T$^{*}$ \\*
 &  & CB & 900.65 & 2,699.61 & 3,600.26 & 11 & -619.37 & 5,730.67 & T \\*
 &  & Gurobi & 0.00 & 3,600.19 & 3,600.19 & \textbf{9} & 4.00 & 55.56 & T \\
\addlinespace[2pt]
qcc\_REL\_7 & 90 & MIQCR--FR & 0.48 & 0.51 & 0.99 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 23.74 & 2.00 & 25.73 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.91 & 0.91 & \textbf{5} & 5.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_8 & 90 & MIQCR--FR & 0.49 & 0.17 & 0.66 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 281.96 & 0.27 & 282.23 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.55 & 0.55 & \textbf{11} & 11.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qcc\_REL\_9 & 90 & MIQCR--FR & 0.67 & 0.19 & 0.86 & \textbf{2} & 2.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 31.51 & 0.32 & 31.83 & \textbf{2} & 2.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.30 & 0.30 & \textbf{2} & 2.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
\end{longtable}\endgroup
\clearpage
\begingroup\scriptsize\setlength{\tabcolsep}{2pt}
\begin{longtable}{ll l rrrrrr l}
\caption{Semi-assignment: all instances; times in seconds.}\label{tab:instances-semi_assignment}\\
\toprule
Instance & $n$ & Method & P1 & P2 & Total & $U$ & $L$ & Gap (\%) & Status \\
\midrule
\endfirsthead
\toprule
Instance & $n$ & Method & P1 & P2 & Total & $U$ & $L$ & Gap (\%) & Status \\
\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
qsap\_10\_3 & 240 & MIQCR--FR & 2.51 & 3,597.92 & 3,600.43 & \textbf{-6,027.7354} & -6,870.30 & 13.98 & T \\*
 &  & CB & 900.71 & 2,699.53 & 3,600.24 & -6,012.1274 & -6,920.61 & 15.11 & T \\*
 &  & Gurobi & 0.00 & 3,603.18 & 3,603.18 & -5,782.7011 & -10,502.61 & 81.62 & T \\
\addlinespace[2pt]
qsap\_12\_3 & 140 & MIQCR--FR & 1.09 & 89.15 & 90.24 & \textbf{-6,127.6362} & -6,127.64 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.50 & 87.78 & 988.28 & \textbf{-6,127.6362} & -6,127.64 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,606.46 & 3,606.46 & \textbf{-6,127.6362} & -7,849.27 & 28.10 & T \\
\addlinespace[2pt]
qsap\_12\_4 & 175 & MIQCR--FR & 1.71 & 3,598.48 & 3,600.19 & \textbf{-6,606.6188} & -6,713.54 & 1.62 & T \\*
 &  & CB & 900.46 & 2,699.72 & 3,600.19 & \textbf{-6,606.6188} & -6,735.22 & 1.95 & T \\*
 &  & Gurobi & 0.00 & 3,604.99 & 3,605.00 & \textbf{-6,606.6188} & -9,615.05 & 45.54 & T \\
\addlinespace[2pt]
qsap\_15\_2 & 210 & MIQCR--FR & 2.28 & 3,598.09 & 3,600.38 & \textbf{-7,368.6362} & -7,720.38 & 4.77 & T \\*
 &  & CB & 900.91 & 2,699.40 & 3,600.31 & \textbf{-7,368.6362} & -7,770.33 & 5.45 & T \\*
 &  & Gurobi & 0.00 & 3,603.41 & 3,603.41 & \textbf{-7,368.6362} & -11,074.87 & 50.30 & T \\
\addlinespace[2pt]
qsap\_15\_3 & 245 & MIQCR--FR & 4.71 & 3,595.83 & 3,600.54 & \textbf{-7,066.2488} & -8,278.02 & 17.15 & T \\*
 &  & CB & 900.64 & 2,699.72 & 3,600.37 & -7,041.9928 & -8,322.37 & 18.18 & T \\*
 &  & Gurobi & 0.00 & 3,602.24 & 3,602.24 & \textbf{-7,066.2488} & -12,384.92 & 75.27 & T \\
\addlinespace[2pt]
qsap\_15\_4 & 245 & MIQCR--FR & 4.49 & 3,596.04 & 3,600.53 & -7,066.2488 & -8,271.33 & 17.05 & T \\*
 &  & CB & 900.77 & 2,699.57 & 3,600.34 & \textbf{-7,076.8185} & -8,318.59 & 17.55 & T \\*
 &  & Gurobi & 0.00 & 3,602.32 & 3,602.32 & -7,066.2488 & -12,405.09 & 75.55 & T \\
\addlinespace[2pt]
qsap\_15\_5 & 15 & MIQCR--FR & 0.21 & 0.13 & 0.34 & \textbf{-174.8263} & -174.83 & 0.00 & O$^{*}$ \\*
 &  & CB & 1.00 & 0.13 & 1.13 & \textbf{-174.8263} & -174.83 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.18 & 0.18 & \textbf{-174.8263} & -174.83 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qsap\_18\_3 & 54 & MIQCR--FR & 0.88 & 0.34 & 1.22 & \textbf{-1,872.9049} & -1,872.90 & 0.00 & O$^{*}$ \\*
 &  & CB & 2.78 & 0.17 & 2.96 & \textbf{-1,872.9049} & -1,872.91 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 4.82 & 4.82 & \textbf{-1,872.9049} & -1,872.90 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qsap\_18\_4 & 72 & MIQCR--FR & 0.35 & 0.27 & 0.62 & \textbf{-1,978.9258} & -1,978.93 & 0.00 & O$^{*}$ \\*
 &  & CB & 101.06 & 0.26 & 101.32 & \textbf{-1,978.9258} & -1,978.93 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 19.18 & 19.18 & \textbf{-1,978.9258} & -1,978.93 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qsap\_18\_5 & 90 & MIQCR--FR & 0.46 & 0.45 & 0.91 & \textbf{-2,730.2290} & -2,730.23 & 0.00 & O$^{*}$ \\*
 &  & CB & 190.58 & 0.38 & 190.96 & \textbf{-2,730.2290} & -2,730.23 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 240.26 & 240.26 & \textbf{-2,730.2290} & -2,730.23 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qsap\_18\_6 & 108 & MIQCR--FR & 0.55 & 14.27 & 14.82 & \textbf{-2,375.5575} & -2,375.56 & 0.00 & O$^{*}$ \\*
 &  & CB & 353.44 & 12.45 & 365.89 & \textbf{-2,375.5575} & -2,375.56 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,608.90 & 3,608.90 & \textbf{-2,375.5575} & -2,848.61 & 19.91 & T \\
\addlinespace[2pt]
qsap\_20\_3 & 60 & MIQCR--FR & 1.13 & 0.16 & 1.29 & \textbf{-2,569.9770} & -2,569.98 & 0.00 & O$^{*}$ \\*
 &  & CB & 1.73 & 0.21 & 1.94 & \textbf{-2,569.9770} & -2,569.98 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.71 & 0.71 & \textbf{-2,569.9770} & -2,569.98 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qsap\_20\_4 & 80 & MIQCR--FR & 0.43 & 0.34 & 0.76 & \textbf{-2,402.8836} & -2,402.88 & 0.00 & O$^{*}$ \\*
 &  & CB & 146.29 & 0.35 & 146.63 & \textbf{-2,402.8836} & -2,402.88 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 297.23 & 297.23 & \textbf{-2,402.8836} & -2,402.88 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
qsap\_20\_5 & 100 & MIQCR--FR & 0.46 & 5.32 & 5.79 & \textbf{-2,933.0610} & -2,933.06 & 0.00 & O$^{*}$ \\*
 &  & CB & 285.63 & 3.59 & 289.22 & \textbf{-2,933.0610} & -2,933.06 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,604.81 & 3,604.81 & \textbf{-2,933.0610} & -3,287.59 & 12.09 & T \\
\addlinespace[2pt]
qsap\_20\_6 & 120 & MIQCR--FR & 0.53 & 13.86 & 14.39 & \textbf{-3,006.1856} & -3,006.19 & 0.00 & O$^{*}$ \\*
 &  & CB & 475.76 & 14.22 & 489.98 & \textbf{-3,006.1856} & -3,006.19 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,610.08 & 3,610.08 & \textbf{-3,006.1856} & -3,718.11 & 23.68 & T \\
\addlinespace[2pt]
qsap\_25\_4 & 100 & MIQCR--FR & 0.48 & 1.01 & 1.49 & \textbf{-3,490.2222} & -3,490.22 & 0.00 & O$^{*}$ \\*
 &  & CB & 359.16 & 1.19 & 360.35 & \textbf{-3,490.2222} & -3,490.22 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,602.68 & 3,602.68 & \textbf{-3,490.2222} & -3,730.45 & 6.88 & T \\
\addlinespace[2pt]
qsap\_25\_5 & 125 & MIQCR--FR & 0.64 & 6.02 & 6.66 & \textbf{-4,231.7367} & -4,231.74 & 0.00 & O$^{*}$ \\*
 &  & CB & 627.75 & 5.01 & 632.76 & \textbf{-4,231.7367} & -4,231.74 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,607.01 & 3,607.01 & \textbf{-4,231.7367} & -5,120.48 & 21.00 & T \\
\addlinespace[2pt]
qsap\_25\_6 & 150 & MIQCR--FR & 0.82 & 255.83 & 256.65 & \textbf{-4,346.1173} & -4,346.12 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.97 & 178.12 & 1,079.09 & \textbf{-4,346.1173} & -4,346.12 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,607.56 & 3,607.56 & \textbf{-4,346.1173} & -6,209.99 & 42.89 & T \\
\addlinespace[2pt]
qsap\_25\_7 & 175 & MIQCR--FR & 1.11 & 3,599.24 & 3,600.35 & \textbf{-4,473.7091} & -4,613.48 & 3.12 & T \\*
 &  & CB & 900.99 & 2,699.32 & 3,600.31 & \textbf{-4,473.7091} & -4,677.12 & 4.55 & T \\*
 &  & Gurobi & 0.00 & 3,605.91 & 3,605.91 & \textbf{-4,473.7091} & -6,997.61 & 56.42 & T \\
\addlinespace[2pt]
qsap\_30\_4 & 120 & MIQCR--FR & 0.77 & 65.14 & 65.91 & \textbf{-4,646.2487} & -4,646.25 & 0.00 & O$^{*}$ \\*
 &  & CB & 594.98 & 64.63 & 659.61 & \textbf{-4,646.2487} & -4,646.25 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,607.88 & 3,607.88 & -4,645.3041 & -5,742.39 & 23.62 & T \\
\addlinespace[2pt]
qsap\_30\_5 & 150 & MIQCR--FR & 1.13 & 736.66 & 737.79 & \textbf{-5,132.4507} & -5,132.45 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.97 & 748.56 & 1,649.53 & \textbf{-5,132.4507} & -5,132.45 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,606.94 & 3,606.94 & \textbf{-5,132.4507} & -7,198.59 & 40.26 & T \\
\addlinespace[2pt]
qsap\_30\_6 & 180 & MIQCR--FR & 1.38 & 3,598.80 & 3,600.19 & \textbf{-5,668.9248} & -5,772.30 & 1.82 & T \\*
 &  & CB & 900.59 & 2,699.71 & 3,600.30 & \textbf{-5,668.9248} & -5,880.81 & 3.74 & T \\*
 &  & Gurobi & 0.00 & 3,605.02 & 3,605.02 & -5,600.5661 & -8,353.82 & 49.16 & T \\
\addlinespace[2pt]
qsap\_30\_7 & 210 & MIQCR--FR & 2.32 & 3,598.31 & 3,600.63 & -5,617.1181 & -6,154.55 & 9.57 & T \\*
 &  & CB & 900.58 & 2,699.84 & 3,600.42 & -5,617.1181 & -6,176.13 & 9.95 & T \\*
 &  & Gurobi & 0.00 & 3,603.66 & 3,603.66 & \textbf{-5,684.3624} & -9,026.32 & 58.79 & T \\
\addlinespace[2pt]
qsap\_30\_8 & 210 & MIQCR--FR & 2.25 & 3,598.34 & 3,600.59 & -5,617.1181 & -6,150.35 & 9.49 & T \\*
 &  & CB & 900.63 & 2,699.74 & 3,600.37 & \textbf{-5,684.3624} & -6,186.23 & 8.83 & T \\*
 &  & Gurobi & 0.00 & 3,603.21 & 3,603.21 & \textbf{-5,684.3624} & -9,028.83 & 58.84 & T \\
\addlinespace[2pt]
qsap\_35\_4 & 210 & MIQCR--FR & 2.29 & 3,598.34 & 3,600.63 & -5,617.1181 & -6,153.68 & 9.55 & T \\*
 &  & CB & 900.62 & 2,699.80 & 3,600.42 & \textbf{-5,684.3624} & -6,204.84 & 9.16 & T \\*
 &  & Gurobi & 0.00 & 3,603.78 & 3,603.78 & \textbf{-5,684.3624} & -9,027.54 & 58.81 & T \\
\addlinespace[2pt]
qsap\_35\_5 & 210 & MIQCR--FR & 2.28 & 3,598.32 & 3,600.60 & -5,617.1181 & -6,154.51 & 9.57 & T \\*
 &  & CB & 900.55 & 2,699.88 & 3,600.42 & -5,582.8545 & -6,211.16 & 11.25 & T \\*
 &  & Gurobi & 0.00 & 3,603.63 & 3,603.63 & \textbf{-5,684.3624} & -9,023.84 & 58.75 & T \\
\addlinespace[2pt]
qsap\_35\_6 & 210 & MIQCR--FR & 2.22 & 3,598.35 & 3,600.58 & -5,617.1181 & -6,150.14 & 9.49 & T \\*
 &  & CB & 900.54 & 2,699.90 & 3,600.44 & -5,624.8800 & -6,200.09 & 10.23 & T \\*
 &  & Gurobi & 0.00 & 3,603.83 & 3,603.83 & \textbf{-5,684.3624} & -9,029.10 & 58.84 & T \\
\addlinespace[2pt]
qsap\_35\_7 & 210 & MIQCR--FR & 2.33 & 3,598.30 & 3,600.63 & -5,617.1181 & -6,154.69 & 9.57 & T \\*
 &  & CB & 900.54 & 2,699.91 & 3,600.44 & -5,624.8800 & -6,201.17 & 10.25 & T \\*
 &  & Gurobi & 0.00 & 3,603.90 & 3,603.90 & \textbf{-5,684.3624} & -9,028.12 & 58.82 & T \\
\addlinespace[2pt]
qsap\_35\_8 & 210 & MIQCR--FR & 2.37 & 3,598.26 & 3,600.63 & -5,617.1181 & -6,155.62 & 9.59 & T \\*
 &  & CB & 900.60 & 2,699.77 & 3,600.37 & -5,582.8545 & -6,217.21 & 11.36 & T \\*
 &  & Gurobi & 0.00 & 3,603.40 & 3,603.40 & \textbf{-5,684.3624} & -9,024.50 & 58.76 & T \\
\addlinespace[2pt]
qsap\_5\_3 & 210 & MIQCR--FR & 2.28 & 3,598.34 & 3,600.62 & -5,617.1181 & -6,157.21 & 9.62 & T \\*
 &  & CB & 900.61 & 2,699.80 & 3,600.41 & -5,617.1181 & -6,206.73 & 10.50 & T \\*
 &  & Gurobi & 0.00 & 3,603.59 & 3,603.60 & \textbf{-5,684.3624} & -9,029.60 & 58.85 & T \\
\addlinespace[2pt]
\end{longtable}\endgroup
\clearpage
\begingroup\scriptsize\setlength{\tabcolsep}{2pt}
\begin{longtable}{ll l rrrrrr l}
\caption{$k$-cluster: all instances; times in seconds.}\label{tab:instances-kcluster}\\
\toprule
Instance & $n$ & Method & P1 & P2 & Total & $U$ & $L$ & Gap (\%) & Status \\
\midrule
\endfirsthead
\toprule
Instance & $n$ & Method & P1 & P2 & Total & $U$ & $L$ & Gap (\%) & Status \\
\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
kcluster120\_025\_30\_1 & 120 & MIQCR--FR & 0.99 & 724.17 & 725.16 & \textbf{-198} & -198.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 57.94 & 3,542.16 & 3,600.09 & \textbf{-198} & -201.74 & 1.89 & T \\*
 &  & Gurobi & 0.00 & 3,600.37 & 3,600.37 & -186 & -348.00 & 87.10 & T \\
\addlinespace[2pt]
kcluster120\_025\_30\_2 & 120 & MIQCR--FR & 1.13 & 3,017.68 & 3,018.81 & \textbf{-199} & -199.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 57.48 & 3,542.63 & 3,600.11 & -198 & -204.89 & 3.48 & T \\*
 &  & Gurobi & 0.00 & 3,600.32 & 3,600.32 & -194 & -343.00 & 76.80 & T \\
\addlinespace[2pt]
kcluster120\_025\_30\_3 & 120 & MIQCR--FR & 0.99 & 970.00 & 970.99 & \textbf{-197} & -197.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 55.47 & 3,544.63 & 3,600.10 & \textbf{-197} & -201.58 & 2.33 & T \\*
 &  & Gurobi & 0.00 & 3,600.39 & 3,600.40 & -193 & -344.00 & 78.24 & T \\
\addlinespace[2pt]
kcluster120\_025\_30\_4 & 120 & MIQCR--FR & 1.01 & 1,055.77 & 1,056.78 & \textbf{-198} & -198.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 57.81 & 3,542.29 & 3,600.11 & \textbf{-198} & -202.19 & 2.12 & T \\*
 &  & Gurobi & 0.00 & 3,600.35 & 3,600.35 & -196 & -345.00 & 76.02 & T \\
\addlinespace[2pt]
kcluster120\_025\_30\_5 & 120 & MIQCR--FR & 1.01 & 2,242.37 & 2,243.38 & \textbf{-199} & -199.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 56.79 & 3,543.33 & 3,600.12 & \textbf{-199} & -203.69 & 2.36 & T \\*
 &  & Gurobi & 0.00 & 3,600.39 & 3,600.40 & -198 & -348.00 & 75.76 & T \\
\addlinespace[2pt]
kcluster120\_025\_60\_1 & 120 & MIQCR--FR & 3.41 & 351.85 & 355.26 & \textbf{-600} & -600.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 20.99 & 3,579.12 & 3,600.11 & \textbf{-600} & -601.53 & 0.26 & T \\*
 &  & Gurobi & 0.00 & 3,600.74 & 3,600.74 & -598 & -781.00 & 30.60 & T \\
\addlinespace[2pt]
kcluster120\_025\_60\_2 & 120 & MIQCR--FR & 3.73 & 909.20 & 912.93 & \textbf{-611} & -611.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 25.54 & 3,124.07 & 3,149.61 & \textbf{-611} & -611.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.62 & 3,600.62 & \textbf{-611} & -776.00 & 27.00 & T \\
\addlinespace[2pt]
kcluster120\_025\_60\_3 & 120 & MIQCR--FR & 3.64 & 3,597.58 & 3,601.21 & \textbf{-598} & -599.92 & 0.32 & T \\*
 &  & CB & 20.89 & 3,579.22 & 3,600.11 & \textbf{-598} & -602.95 & 0.83 & T \\*
 &  & Gurobi & 0.00 & 3,600.70 & 3,600.70 & -591 & -776.00 & 31.30 & T \\
\addlinespace[2pt]
kcluster120\_025\_60\_4 & 120 & MIQCR--FR & 3.67 & 3,597.76 & 3,601.43 & \textbf{-600} & -602.73 & 0.45 & T \\*
 &  & CB & 19.53 & 3,580.58 & 3,600.11 & \textbf{-600} & -604.76 & 0.79 & T \\*
 &  & Gurobi & 0.00 & 3,600.75 & 3,600.75 & -597 & -779.00 & 30.49 & T \\
\addlinespace[2pt]
kcluster120\_025\_60\_5 & 120 & MIQCR--FR & 3.51 & 1,730.91 & 1,734.42 & \textbf{-604} & -604.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 22.28 & 3,577.84 & 3,600.12 & \textbf{-604} & -607.57 & 0.59 & T \\*
 &  & Gurobi & 0.00 & 3,600.76 & 3,600.76 & \textbf{-604} & -780.00 & 29.14 & T \\
\addlinespace[2pt]
kcluster120\_050\_30\_1 & 120 & MIQCR--FR & 1.27 & 674.75 & 676.02 & \textbf{-315} & -315.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 55.32 & 3,544.79 & 3,600.11 & \textbf{-315} & -319.92 & 1.56 & T \\*
 &  & Gurobi & 0.00 & 3,613.77 & 3,613.77 & -313 & -755.50 & 141.37 & T \\
\addlinespace[2pt]
kcluster120\_050\_30\_2 & 120 & MIQCR--FR & 1.27 & 754.99 & 756.26 & \textbf{-314} & -314.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 44.61 & 3,555.49 & 3,600.11 & \textbf{-314} & -318.54 & 1.45 & T \\*
 &  & Gurobi & 0.00 & 3,613.94 & 3,613.94 & -309 & -754.00 & 144.01 & T \\
\addlinespace[2pt]
kcluster120\_050\_30\_3 & 120 & MIQCR--FR & 1.32 & 1,071.60 & 1,072.92 & \textbf{-314} & -314.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 47.16 & 3,552.95 & 3,600.10 & \textbf{-314} & -319.70 & 1.82 & T \\*
 &  & Gurobi & 0.00 & 3,613.40 & 3,613.40 & -311 & -753.50 & 142.28 & T \\
\addlinespace[2pt]
kcluster120\_050\_30\_4 & 120 & MIQCR--FR & 1.41 & 1,192.54 & 1,193.96 & \textbf{-311} & -311.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 44.92 & 3,555.16 & 3,600.08 & \textbf{-311} & -317.26 & 2.01 & T \\*
 &  & Gurobi & 0.00 & 3,613.58 & 3,613.59 & \textbf{-311} & -756.50 & 143.25 & T \\
\addlinespace[2pt]
kcluster120\_050\_30\_5 & 120 & MIQCR--FR & 1.27 & 1,646.68 & 1,647.94 & \textbf{-315} & -315.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 53.63 & 3,546.49 & 3,600.12 & \textbf{-315} & -321.32 & 2.01 & T \\*
 &  & Gurobi & 0.00 & 3,613.31 & 3,613.31 & -312 & -756.00 & 142.31 & T \\
\addlinespace[2pt]
kcluster120\_050\_60\_1 & 120 & MIQCR--FR & 3.53 & 3,597.63 & 3,601.16 & \textbf{-1,060} & -1,062.65 & 0.25 & T \\*
 &  & CB & 14.98 & 3,585.12 & 3,600.10 & \textbf{-1,060} & -1,066.26 & 0.59 & T \\*
 &  & Gurobi & 0.00 & 3,613.41 & 3,613.41 & \textbf{-1,060} & -1,643.00 & 55.00 & T \\
\addlinespace[2pt]
kcluster120\_050\_60\_2 & 120 & MIQCR--FR & 3.49 & 1,641.12 & 1,644.61 & \textbf{-1,061} & -1,061.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 14.67 & 3,585.44 & 3,600.11 & \textbf{-1,061} & -1,065.44 & 0.42 & T \\*
 &  & Gurobi & 0.00 & 3,612.76 & 3,612.76 & -1,059 & -1,642.50 & 55.10 & T \\
\addlinespace[2pt]
kcluster120\_050\_60\_3 & 120 & MIQCR--FR & 3.71 & 2,257.86 & 2,261.57 & \textbf{-1,061} & -1,061.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 13.41 & 3,586.67 & 3,600.09 & \textbf{-1,061} & -1,066.09 & 0.48 & T \\*
 &  & Gurobi & 0.00 & 3,613.01 & 3,613.01 & \textbf{-1,061} & -1,641.50 & 54.71 & T \\
\addlinespace[2pt]
kcluster120\_050\_60\_4 & 120 & MIQCR--FR & 3.69 & 3,290.03 & 3,293.72 & \textbf{-1,054} & -1,054.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 12.05 & 3,588.06 & 3,600.11 & \textbf{-1,054} & -1,060.27 & 0.60 & T \\*
 &  & Gurobi & 0.00 & 3,613.19 & 3,613.19 & \textbf{-1,054} & -1,643.50 & 55.93 & T \\
\addlinespace[2pt]
kcluster120\_050\_60\_5 & 120 & MIQCR--FR & 3.45 & 1,003.95 & 1,007.39 & \textbf{-1,073} & -1,073.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 14.95 & 3,585.16 & 3,600.11 & \textbf{-1,073} & -1,077.06 & 0.38 & T \\*
 &  & Gurobi & 0.00 & 3,612.36 & 3,612.36 & \textbf{-1,073} & -1,643.50 & 53.17 & T \\
\addlinespace[2pt]
kcluster120\_075\_30\_1 & 120 & MIQCR--FR & 1.81 & 1,314.20 & 1,316.01 & \textbf{-404} & -404.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 32.37 & 3,567.76 & 3,600.14 & \textbf{-404} & -408.62 & 1.14 & T \\*
 &  & Gurobi & 0.00 & 3,612.52 & 3,612.52 & -402 & -1,142.00 & 184.08 & T \\
\addlinespace[2pt]
kcluster120\_075\_30\_2 & 120 & MIQCR--FR & 1.56 & 106.30 & 107.85 & \textbf{-408} & -408.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 34.60 & 3,565.48 & 3,600.08 & \textbf{-408} & -410.92 & 0.72 & T \\*
 &  & Gurobi & 0.00 & 3,612.07 & 3,612.07 & \textbf{-408} & -1,141.00 & 179.66 & T \\
\addlinespace[2pt]
kcluster120\_075\_30\_3 & 120 & MIQCR--FR & 1.56 & 1,943.88 & 1,945.44 & \textbf{-404} & -404.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 32.08 & 3,568.02 & 3,600.10 & \textbf{-404} & -409.58 & 1.38 & T \\*
 &  & Gurobi & 0.00 & 3,612.42 & 3,612.42 & -402 & -1,142.00 & 184.08 & T \\
\addlinespace[2pt]
kcluster120\_075\_30\_4 & 120 & MIQCR--FR & 1.57 & 3,599.37 & 3,600.94 & \textbf{-400} & -402.53 & 0.63 & T \\*
 &  & CB & 34.79 & 3,565.29 & 3,600.08 & \textbf{-400} & -407.02 & 1.75 & T \\*
 &  & Gurobi & 0.00 & 3,612.05 & 3,612.05 & -398 & -1,143.00 & 187.19 & T \\
\addlinespace[2pt]
kcluster120\_075\_30\_5 & 120 & MIQCR--FR & 1.56 & 265.57 & 267.13 & \textbf{-406} & -406.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 47.40 & 3,552.72 & 3,600.12 & \textbf{-406} & -409.12 & 0.77 & T \\*
 &  & Gurobi & 0.00 & 3,611.37 & 3,611.37 & -403 & -1,144.00 & 183.87 & T \\
\addlinespace[2pt]
kcluster120\_075\_60\_1 & 120 & MIQCR--FR & 4.02 & 243.90 & 247.92 & \textbf{-1,478} & -1,478.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 9.10 & 3,591.01 & 3,600.11 & \textbf{-1,478} & -1,481.36 & 0.23 & T \\*
 &  & Gurobi & 0.00 & 3,610.59 & 3,610.60 & \textbf{-1,478} & -2,471.50 & 67.22 & T \\
\addlinespace[2pt]
kcluster120\_075\_60\_2 & 120 & MIQCR--FR & 3.41 & 1,283.29 & 1,286.70 & \textbf{-1,483} & -1,483.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 10.07 & 3,590.05 & 3,600.12 & \textbf{-1,483} & -1,487.10 & 0.28 & T \\*
 &  & Gurobi & 0.00 & 3,611.86 & 3,611.87 & \textbf{-1,483} & -2,470.50 & 66.59 & T \\
\addlinespace[2pt]
kcluster120\_075\_60\_3 & 120 & MIQCR--FR & 3.67 & 2,055.39 & 2,059.06 & \textbf{-1,480} & -1,480.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 10.96 & 3,589.16 & 3,600.12 & \textbf{-1,480} & -1,484.82 & 0.33 & T \\*
 &  & Gurobi & 0.00 & 3,611.13 & 3,611.13 & \textbf{-1,480} & -2,471.00 & 66.96 & T \\
\addlinespace[2pt]
kcluster120\_075\_60\_4 & 120 & MIQCR--FR & 3.98 & 2,183.44 & 2,187.42 & \textbf{-1,467} & -1,467.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 7.54 & 3,592.55 & 3,600.10 & -1,466 & -1,472.39 & 0.44 & T \\*
 &  & Gurobi & 0.00 & 3,611.41 & 3,611.42 & -1,464 & -2,471.00 & 68.78 & T \\
\addlinespace[2pt]
kcluster120\_075\_60\_5 & 120 & MIQCR--FR & 3.34 & 415.91 & 419.25 & \textbf{-1,482} & -1,482.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 10.78 & 3,589.32 & 3,600.11 & \textbf{-1,482} & -1,485.24 & 0.22 & T \\*
 &  & Gurobi & 0.00 & 3,611.56 & 3,611.56 & \textbf{-1,482} & -2,473.00 & 66.87 & T \\
\addlinespace[2pt]
kcluster160\_025\_40\_1 & 160 & MIQCR--FR & 2.62 & 3,597.94 & 3,600.56 & \textbf{-338} & -343.17 & 1.53 & T \\*
 &  & CB & 122.28 & 3,477.83 & 3,600.11 & \textbf{-338} & -348.03 & 2.97 & T \\*
 &  & Gurobi & 0.00 & 3,600.24 & 3,600.24 & -336 & -668.00 & 98.81 & T \\
\addlinespace[2pt]
kcluster160\_025\_40\_2 & 160 & MIQCR--FR & 2.60 & 3,597.81 & 3,600.41 & \textbf{-338} & -341.75 & 1.11 & T \\*
 &  & CB & 125.92 & 3,474.19 & 3,600.11 & \textbf{-338} & -346.66 & 2.56 & T \\*
 &  & Gurobi & 0.00 & 3,600.25 & 3,600.26 & -335 & -670.00 & 100.00 & T \\
\addlinespace[2pt]
kcluster160\_025\_40\_3 & 160 & MIQCR--FR & 2.90 & 3,597.39 & 3,600.29 & \textbf{-333} & -335.28 & 0.68 & T \\*
 &  & CB & 122.14 & 3,477.96 & 3,600.10 & \textbf{-333} & -341.55 & 2.57 & T \\*
 &  & Gurobi & 0.00 & 3,600.28 & 3,600.28 & -321 & -670.00 & 108.72 & T \\
\addlinespace[2pt]
kcluster160\_025\_40\_4 & 160 & MIQCR--FR & 2.90 & 3,597.96 & 3,600.86 & \textbf{-333} & -341.01 & 2.41 & T \\*
 &  & CB & 121.93 & 3,478.19 & 3,600.13 & \textbf{-333} & -345.92 & 3.88 & T \\*
 &  & Gurobi & 0.00 & 3,600.27 & 3,600.27 & -326 & -673.00 & 106.44 & T \\
\addlinespace[2pt]
kcluster160\_025\_40\_5 & 160 & MIQCR--FR & 3.13 & 3,597.62 & 3,600.75 & \textbf{-328} & -334.99 & 2.13 & T \\*
 &  & CB & 120.94 & 3,479.17 & 3,600.11 & \textbf{-328} & -340.25 & 3.74 & T \\*
 &  & Gurobi & 0.00 & 3,600.27 & 3,600.27 & -322 & -670.00 & 108.07 & T \\
\addlinespace[2pt]
kcluster160\_025\_80\_1 & 160 & MIQCR--FR & 8.82 & 3,592.34 & 3,601.16 & \textbf{-1,047} & -1,054.00 & 0.67 & T \\*
 &  & CB & 47.57 & 3,552.53 & 3,600.10 & \textbf{-1,047} & -1,053.98 & 0.67 & T \\*
 &  & Gurobi & 0.00 & 3,600.33 & 3,600.33 & -1,045 & -1,458.00 & 39.52 & T \\
\addlinespace[2pt]
kcluster160\_025\_80\_2 & 160 & MIQCR--FR & 8.34 & 3,593.06 & 3,601.40 & \textbf{-1,042} & -1,049.61 & 0.73 & T \\*
 &  & CB & 46.16 & 3,553.97 & 3,600.13 & \textbf{-1,042} & -1,049.70 & 0.74 & T \\*
 &  & Gurobi & 0.00 & 3,600.34 & 3,600.34 & -1,041 & -1,465.00 & 40.73 & T \\
\addlinespace[2pt]
kcluster160\_025\_80\_3 & 160 & MIQCR--FR & 8.07 & 3,593.59 & 3,601.66 & \textbf{-1,026} & -1,031.04 & 0.49 & T \\*
 &  & CB & 32.20 & 3,567.94 & 3,600.14 & \textbf{-1,026} & -1,035.10 & 0.89 & T \\*
 &  & Gurobi & 0.00 & 3,600.39 & 3,600.39 & -1,025 & -1,464.00 & 42.83 & T \\
\addlinespace[2pt]
kcluster160\_025\_80\_4 & 160 & MIQCR--FR & 8.46 & 3,593.20 & 3,601.66 & \textbf{-1,033} & -1,043.06 & 0.97 & T \\*
 &  & CB & 35.40 & 3,564.72 & 3,600.12 & \textbf{-1,033} & -1,043.88 & 1.05 & T \\*
 &  & Gurobi & 0.00 & 3,600.36 & 3,600.36 & -1,032 & -1,463.00 & 41.76 & T \\
\addlinespace[2pt]
kcluster160\_025\_80\_5 & 160 & MIQCR--FR & 8.56 & 3,593.13 & 3,601.69 & \textbf{-1,021} & -1,029.09 & 0.79 & T \\*
 &  & CB & 32.41 & 3,567.69 & 3,600.10 & \textbf{-1,021} & -1,032.19 & 1.10 & T \\*
 &  & Gurobi & 0.00 & 3,600.35 & 3,600.35 & -1,020 & -1,469.00 & 44.02 & T \\
\addlinespace[2pt]
kcluster160\_050\_40\_1 & 160 & MIQCR--FR & 2.98 & 3,597.74 & 3,600.72 & \textbf{-544} & -551.30 & 1.34 & T \\*
 &  & CB & 95.88 & 3,504.22 & 3,600.10 & -543 & -556.96 & 2.57 & T \\*
 &  & Gurobi & 0.00 & 3,608.52 & 3,608.52 & -540 & -1,421.00 & 163.15 & T \\
\addlinespace[2pt]
kcluster160\_050\_40\_2 & 160 & MIQCR--FR & 3.08 & 3,597.63 & 3,600.71 & \textbf{-544} & -550.73 & 1.24 & T \\*
 &  & CB & 77.33 & 3,522.77 & 3,600.10 & -543 & -556.66 & 2.52 & T \\*
 &  & Gurobi & 0.00 & 3,608.37 & 3,608.37 & -538 & -1,420.50 & 164.03 & T \\
\addlinespace[2pt]
kcluster160\_050\_40\_3 & 160 & MIQCR--FR & 2.98 & 3,597.59 & 3,600.57 & \textbf{-547} & -551.60 & 0.84 & T \\*
 &  & CB & 111.43 & 3,488.69 & 3,600.12 & -545 & -558.19 & 2.42 & T \\*
 &  & Gurobi & 0.00 & 3,608.54 & 3,608.54 & \textbf{-547} & -1,422.00 & 159.96 & T \\
\addlinespace[2pt]
kcluster160\_050\_40\_4 & 160 & MIQCR--FR & 2.94 & 3,597.71 & 3,600.65 & \textbf{-543} & -549.03 & 1.11 & T \\*
 &  & CB & 106.40 & 3,493.70 & 3,600.10 & -541 & -555.26 & 2.64 & T \\*
 &  & Gurobi & 0.00 & 3,608.74 & 3,608.74 & -537 & -1,423.00 & 164.99 & T \\
\addlinespace[2pt]
kcluster160\_050\_40\_5 & 160 & MIQCR--FR & 3.60 & 3,597.27 & 3,600.87 & \textbf{-532} & -545.37 & 2.51 & T \\*
 &  & CB & 80.19 & 3,519.92 & 3,600.10 & \textbf{-532} & -550.69 & 3.51 & T \\*
 &  & Gurobi & 0.00 & 3,609.11 & 3,609.11 & \textbf{-532} & -1,419.50 & 166.82 & T \\
\addlinespace[2pt]
kcluster160\_050\_80\_1 & 160 & MIQCR--FR & 7.74 & 3,593.27 & 3,601.01 & \textbf{-1,879} & -1,883.01 & 0.21 & T \\*
 &  & CB & 28.30 & 3,571.83 & 3,600.13 & \textbf{-1,879} & -1,884.77 & 0.31 & T \\*
 &  & Gurobi & 0.00 & 3,608.21 & 3,608.21 & \textbf{-1,879} & -3,004.50 & 59.90 & T \\
\addlinespace[2pt]
kcluster160\_050\_80\_2 & 160 & MIQCR--FR & 8.62 & 3,592.54 & 3,601.16 & \textbf{-1,871} & -1,877.12 & 0.33 & T \\*
 &  & CB & 23.90 & 3,576.40 & 3,600.30 & \textbf{-1,871} & -1,879.56 & 0.46 & T \\*
 &  & Gurobi & 0.02 & 3,608.25 & 3,608.26 & -1,870 & -3,004.50 & 60.67 & T \\
\addlinespace[2pt]
kcluster160\_050\_80\_3 & 160 & MIQCR--FR & 11.77 & 3,589.90 & 3,601.67 & \textbf{-1,866} & -1,874.37 & 0.45 & T \\*
 &  & CB & 32.41 & 3,567.89 & 3,600.30 & \textbf{-1,866} & -1,878.17 & 0.65 & T \\*
 &  & Gurobi & 0.00 & 3,608.30 & 3,608.31 & \textbf{-1,866} & -3,006.00 & 61.09 & T \\
\addlinespace[2pt]
kcluster160\_050\_80\_4 & 160 & MIQCR--FR & 9.23 & 3,592.64 & 3,601.87 & \textbf{-1,853} & -1,863.43 & 0.56 & T \\*
 &  & CB & 29.55 & 3,570.74 & 3,600.29 & -1,852 & -1,866.84 & 0.80 & T \\*
 &  & Gurobi & 0.00 & 3,608.17 & 3,608.17 & -1,852 & -3,006.50 & 62.34 & T \\
\addlinespace[2pt]
kcluster160\_050\_80\_5 & 160 & MIQCR--FR & 8.48 & 3,593.40 & 3,601.88 & \textbf{-1,849} & -1,860.03 & 0.60 & T \\*
 &  & CB & 27.16 & 3,572.94 & 3,600.10 & \textbf{-1,849} & -1,862.70 & 0.74 & T \\*
 &  & Gurobi & 0.00 & 3,608.44 & 3,608.44 & -1,848 & -3,004.00 & 62.55 & T \\
\addlinespace[2pt]
kcluster160\_075\_40\_1 & 160 & MIQCR--FR & 3.86 & 3,597.19 & 3,601.05 & \textbf{-704} & -712.67 & 1.23 & T \\*
 &  & CB & 60.06 & 3,540.04 & 3,600.10 & -702 & -717.90 & 2.26 & T \\*
 &  & Gurobi & 0.00 & 3,607.72 & 3,607.72 & -697 & -2,144.50 & 207.68 & T \\
\addlinespace[2pt]
kcluster160\_075\_40\_2 & 160 & MIQCR--FR & 3.36 & 3,597.26 & 3,600.62 & \textbf{-716} & -718.76 & 0.39 & T \\*
 &  & CB & 60.53 & 3,539.56 & 3,600.10 & -715 & -723.55 & 1.20 & T \\*
 &  & Gurobi & 0.00 & 3,607.20 & 3,607.21 & \textbf{-716} & -2,144.50 & 199.51 & T \\
\addlinespace[2pt]
kcluster160\_075\_40\_3 & 160 & MIQCR--FR & 3.71 & 3,597.21 & 3,600.92 & \textbf{-706} & -714.40 & 1.19 & T \\*
 &  & CB & 55.13 & 3,545.02 & 3,600.15 & -702 & -719.93 & 2.55 & T \\*
 &  & Gurobi & 0.00 & 3,607.75 & 3,607.75 & -700 & -2,145.50 & 206.50 & T \\
\addlinespace[2pt]
kcluster160\_075\_40\_4 & 160 & MIQCR--FR & 3.70 & 3,597.10 & 3,600.79 & \textbf{-711} & -716.28 & 0.74 & T \\*
 &  & CB & 58.75 & 3,541.37 & 3,600.12 & \textbf{-711} & -721.60 & 1.49 & T \\*
 &  & Gurobi & 0.00 & 3,607.99 & 3,607.99 & -706 & -2,145.50 & 203.90 & T \\
\addlinespace[2pt]
kcluster160\_075\_40\_5 & 160 & MIQCR--FR & 3.96 & 3,597.03 & 3,600.99 & \textbf{-706} & -713.47 & 1.06 & T \\*
 &  & CB & 90.54 & 3,509.98 & 3,600.53 & \textbf{-706} & -718.86 & 1.82 & T \\*
 &  & Gurobi & 0.00 & 3,609.50 & 3,609.50 & \textbf{-706} & -2,148.00 & 204.25 & T \\
\addlinespace[2pt]
kcluster160\_075\_80\_1 & 160 & MIQCR--FR & 10.48 & 3,592.13 & 3,602.61 & \textbf{-2,592} & -2,605.45 & 0.52 & T \\*
 &  & CB & 16.51 & 3,583.62 & 3,600.13 & \textbf{-2,592} & -2,608.23 & 0.63 & T \\*
 &  & Gurobi & 0.00 & 3,607.86 & 3,607.86 & -2,590 & -4,519.00 & 74.48 & T \\
\addlinespace[2pt]
kcluster160\_075\_80\_2 & 160 & MIQCR--FR & 8.88 & 578.65 & 587.54 & \textbf{-2,636} & -2,636.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 21.37 & 3,578.77 & 3,600.14 & \textbf{-2,636} & -2,638.67 & 0.10 & T \\*
 &  & Gurobi & 0.00 & 3,607.74 & 3,607.74 & \textbf{-2,636} & -4,519.00 & 71.43 & T \\
\addlinespace[2pt]
kcluster160\_075\_80\_3 & 160 & MIQCR--FR & 9.53 & 3,592.56 & 3,602.09 & \textbf{-2,607} & -2,616.68 & 0.37 & T \\*
 &  & CB & 15.33 & 3,584.80 & 3,600.14 & \textbf{-2,607} & -2,621.01 & 0.54 & T \\*
 &  & Gurobi & 0.00 & 3,607.90 & 3,607.90 & \textbf{-2,607} & -4,518.00 & 73.30 & T \\
\addlinespace[2pt]
kcluster160\_075\_80\_4 & 160 & MIQCR--FR & 9.71 & 3,591.42 & 3,601.13 & \textbf{-2,617} & -2,620.43 & 0.13 & T \\*
 &  & CB & 17.40 & 3,582.73 & 3,600.12 & \textbf{-2,617} & -2,625.23 & 0.31 & T \\*
 &  & Gurobi & 0.00 & 3,607.86 & 3,607.86 & -2,616 & -4,518.50 & 72.73 & T \\
\addlinespace[2pt]
kcluster160\_075\_80\_5 & 160 & MIQCR--FR & 9.89 & 3,592.82 & 3,602.71 & \textbf{-2,593} & -2,603.80 & 0.42 & T \\*
 &  & CB & 16.02 & 3,584.10 & 3,600.12 & \textbf{-2,593} & -2,608.02 & 0.58 & T \\*
 &  & Gurobi & 0.00 & 3,609.06 & 3,609.07 & -2,590 & -4,522.00 & 74.59 & T \\
\addlinespace[2pt]
kcluster80\_025\_20\_1 & 80 & MIQCR--FR & 0.56 & 10.57 & 11.13 & \textbf{-94} & -94.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 21.30 & 336.98 & 358.28 & \textbf{-94} & -94.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.87 & 3,600.87 & \textbf{-94} & -121.00 & 28.72 & T \\
\addlinespace[2pt]
kcluster80\_025\_20\_2 & 80 & MIQCR--FR & 0.54 & 11.41 & 11.94 & \textbf{-93} & -93.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 18.79 & 286.19 & 304.99 & \textbf{-93} & -93.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,601.09 & 3,601.09 & \textbf{-93} & -121.00 & 30.11 & T \\
\addlinespace[2pt]
kcluster80\_025\_20\_3 & 80 & MIQCR--FR & 0.53 & 2.82 & 3.34 & \textbf{-100} & -100.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 19.48 & 44.28 & 63.76 & \textbf{-100} & -100.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,601.08 & 3,601.08 & -98 & -125.00 & 27.55 & T \\
\addlinespace[2pt]
kcluster80\_025\_20\_4 & 80 & MIQCR--FR & 0.52 & 6.95 & 7.48 & \textbf{-96} & -96.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 18.01 & 221.25 & 239.26 & \textbf{-96} & -96.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.97 & 3,600.98 & -94 & -128.00 & 36.17 & T \\
\addlinespace[2pt]
kcluster80\_025\_20\_5 & 80 & MIQCR--FR & 0.51 & 22.20 & 22.72 & \textbf{-97} & -97.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 18.94 & 313.56 & 332.50 & \textbf{-97} & -97.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.90 & 3,600.90 & \textbf{-97} & -128.00 & 31.96 & T \\
\addlinespace[2pt]
kcluster80\_025\_40\_1 & 80 & MIQCR--FR & 1.38 & 4.10 & 5.48 & \textbf{-280} & -280.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 9.99 & 64.87 & 74.86 & \textbf{-280} & -280.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.71 & 3,600.71 & \textbf{-280} & -303.00 & 8.21 & T \\
\addlinespace[2pt]
kcluster80\_025\_40\_2 & 80 & MIQCR--FR & 1.56 & 13.89 & 15.45 & \textbf{-273} & -273.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 8.52 & 145.24 & 153.76 & \textbf{-273} & -273.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,601.16 & 3,601.16 & \textbf{-273} & -302.00 & 10.62 & T \\
\addlinespace[2pt]
kcluster80\_025\_40\_3 & 80 & MIQCR--FR & 1.56 & 2.82 & 4.37 & \textbf{-285} & -285.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 9.01 & 37.95 & 46.96 & \textbf{-285} & -285.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.80 & 3,600.80 & \textbf{-285} & -307.00 & 7.72 & T \\
\addlinespace[2pt]
kcluster80\_025\_40\_4 & 80 & MIQCR--FR & 1.31 & 3.94 & 5.25 & \textbf{-284} & -284.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 7.01 & 46.85 & 53.85 & \textbf{-284} & -284.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.93 & 3,600.93 & \textbf{-284} & -317.00 & 11.62 & T \\
\addlinespace[2pt]
kcluster80\_025\_40\_5 & 80 & MIQCR--FR & 1.53 & 4.48 & 6.01 & \textbf{-292} & -292.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 9.27 & 42.27 & 51.54 & \textbf{-292} & -292.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.84 & 3,600.84 & \textbf{-292} & -316.00 & 8.22 & T \\
\addlinespace[2pt]
kcluster80\_050\_20\_1 & 80 & MIQCR--FR & 0.53 & 1.21 & 1.74 & \textbf{-149} & -149.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 18.53 & 90.91 & 109.44 & \textbf{-149} & -149.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.22 & 3,600.22 & -147 & -181.00 & 23.13 & T \\
\addlinespace[2pt]
kcluster80\_050\_20\_2 & 80 & MIQCR--FR & 0.50 & 5.27 & 5.77 & \textbf{-148} & -148.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 18.16 & 220.36 & 238.52 & \textbf{-148} & -148.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.22 & 3,600.22 & \textbf{-148} & -181.00 & 22.30 & T \\
\addlinespace[2pt]
kcluster80\_050\_20\_3 & 80 & MIQCR--FR & 0.55 & 35.67 & 36.22 & \textbf{-144} & -144.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 19.57 & 1,321.11 & 1,340.68 & \textbf{-144} & -144.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.23 & 3,600.23 & -143 & -182.00 & 27.27 & T \\
\addlinespace[2pt]
kcluster80\_050\_20\_4 & 80 & MIQCR--FR & 0.52 & 11.56 & 12.08 & \textbf{-144} & -144.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 18.37 & 443.57 & 461.94 & \textbf{-144} & -144.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.26 & 3,600.26 & -140 & -181.00 & 29.29 & T \\
\addlinespace[2pt]
kcluster80\_050\_20\_5 & 80 & MIQCR--FR & 0.57 & 2.99 & 3.56 & \textbf{-149} & -149.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 18.63 & 114.90 & 133.53 & \textbf{-149} & -149.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.22 & 3,600.22 & -145 & -182.00 & 25.52 & T \\
\addlinespace[2pt]
kcluster80\_050\_40\_1 & 80 & MIQCR--FR & 1.35 & 3.13 & 4.48 & \textbf{-488} & -488.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 5.84 & 49.35 & 55.19 & \textbf{-488} & -488.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.26 & 3,600.26 & \textbf{-488} & -627.00 & 28.48 & T \\
\addlinespace[2pt]
kcluster80\_050\_40\_2 & 80 & MIQCR--FR & 1.42 & 6.27 & 7.69 & \textbf{-489} & -489.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 7.61 & 101.01 & 108.62 & \textbf{-489} & -489.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.24 & 3,600.24 & \textbf{-489} & -623.00 & 27.40 & T \\
\addlinespace[2pt]
kcluster80\_050\_40\_3 & 80 & MIQCR--FR & 1.55 & 5.20 & 6.75 & \textbf{-484} & -484.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 4.56 & 94.34 & 98.89 & \textbf{-484} & -484.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.52 & 3,600.52 & -476 & -644.00 & 35.29 & T \\
\addlinespace[2pt]
kcluster80\_050\_40\_4 & 80 & MIQCR--FR & 1.52 & 5.33 & 6.85 & \textbf{-479} & -479.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 4.38 & 270.38 & 274.76 & \textbf{-479} & -479.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.25 & 3,600.25 & -475 & -625.00 & 31.58 & T \\
\addlinespace[2pt]
kcluster80\_050\_40\_5 & 80 & MIQCR--FR & 1.39 & 3.25 & 4.64 & \textbf{-495} & -495.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 6.98 & 28.55 & 35.52 & \textbf{-495} & -495.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.27 & 3,600.27 & -493 & -644.00 & 30.63 & T \\
\addlinespace[2pt]
kcluster80\_075\_20\_1 & 80 & MIQCR--FR & 0.57 & 18.42 & 18.99 & \textbf{-182} & -182.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 17.06 & 574.69 & 591.75 & \textbf{-182} & -182.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,616.54 & 3,616.54 & \textbf{-182} & -447.50 & 145.88 & T \\
\addlinespace[2pt]
kcluster80\_075\_20\_2 & 80 & MIQCR--FR & 0.63 & 33.86 & 34.50 & \textbf{-182} & -182.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 17.39 & 1,706.01 & 1,723.40 & \textbf{-182} & -182.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,619.65 & 3,619.65 & \textbf{-182} & -446.50 & 145.33 & T \\
\addlinespace[2pt]
kcluster80\_075\_20\_3 & 80 & MIQCR--FR & 0.59 & 3.71 & 4.30 & \textbf{-184} & -184.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 17.09 & 540.24 & 557.33 & \textbf{-184} & -184.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,622.24 & 3,622.24 & -181 & -454.50 & 151.10 & T \\
\addlinespace[2pt]
kcluster80\_075\_20\_4 & 80 & MIQCR--FR & 0.58 & 7.10 & 7.68 & \textbf{-183} & -183.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 17.36 & 312.56 & 329.92 & \textbf{-183} & -183.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,624.98 & 3,624.98 & -180 & -449.00 & 149.44 & T \\
\addlinespace[2pt]
kcluster80\_075\_20\_5 & 80 & MIQCR--FR & 0.63 & 1.02 & 1.65 & \textbf{-183} & -183.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 14.14 & 88.21 & 102.35 & \textbf{-183} & -183.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,617.11 & 3,617.11 & -181 & -446.00 & 146.41 & T \\
\addlinespace[2pt]
kcluster80\_075\_40\_1 & 80 & MIQCR--FR & 1.54 & 2.61 & 4.16 & \textbf{-671} & -671.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 3.94 & 42.69 & 46.63 & \textbf{-671} & -671.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,617.48 & 3,617.48 & -670 & -1,032.00 & 54.03 & T \\
\addlinespace[2pt]
kcluster80\_075\_40\_2 & 80 & MIQCR--FR & 1.35 & 5.14 & 6.49 & \textbf{-668} & -668.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 3.55 & 118.82 & 122.36 & \textbf{-668} & -668.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,615.38 & 3,615.38 & \textbf{-668} & -1,030.00 & 54.19 & T \\
\addlinespace[2pt]
kcluster80\_075\_40\_3 & 80 & MIQCR--FR & 1.65 & 67.02 & 68.67 & \textbf{-665} & -665.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 3.17 & 3,232.09 & 3,235.25 & \textbf{-665} & -665.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,616.29 & 3,616.29 & \textbf{-665} & -1,046.00 & 57.29 & T \\
\addlinespace[2pt]
kcluster80\_075\_40\_4 & 80 & MIQCR--FR & 1.39 & 5.78 & 7.17 & \textbf{-669} & -669.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 5.25 & 144.09 & 149.34 & \textbf{-669} & -669.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,617.79 & 3,617.79 & \textbf{-669} & -1,035.00 & 54.71 & T \\
\addlinespace[2pt]
kcluster80\_075\_40\_5 & 80 & MIQCR--FR & 1.47 & 22.46 & 23.93 & \textbf{-657} & -657.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 3.59 & 899.24 & 902.83 & \textbf{-657} & -657.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,617.18 & 3,617.18 & \textbf{-657} & -1,027.50 & 56.39 & T \\
\addlinespace[2pt]
\end{longtable}\endgroup
\clearpage
\begingroup\scriptsize\setlength{\tabcolsep}{2pt}
\begin{longtable}{ll l rrrrrr l}
\caption{Partitioning: all instances; times in seconds.}\label{tab:instances-partition}\\
\toprule
Instance & $n$ & Method & P1 & P2 & Total & $U$ & $L$ & Gap (\%) & Status \\
\midrule
\endfirsthead
\toprule
Instance & $n$ & Method & P1 & P2 & Total & $U$ & $L$ & Gap (\%) & Status \\
\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
anna\_k3 & 414 & MIQCR--FR & 202.79 & 3,397.42 & 3,600.21 & \textbf{129} & 125.33 & 2.84 & T \\*
 &  & CB & 900.67 & 2,699.48 & 3,600.15 & 165 & 115.21 & 30.17 & T \\*
 &  & Gurobi & 0.00 & 3.93 & 3.93 & \textbf{129} & 129.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
anna\_k4 & 552 & MIQCR--FR & 315.04 & 3,285.23 & 3,600.27 & \textbf{162} & 155.50 & 4.01 & T \\*
 &  & CB & 900.86 & 2,699.27 & 3,600.13 & 359 & -104,894,571.16 & 29,218,643.50 & T \\*
 &  & Gurobi & 0.00 & 63.36 & 63.36 & \textbf{162} & 162.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
david\_k3 & 261 & MIQCR--FR & 39.97 & 477.50 & 517.47 & \textbf{126} & 126.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.44 & 2,699.69 & 3,600.13 & 127 & 114.50 & 9.84 & T \\*
 &  & Gurobi & 0.00 & 2.92 & 2.92 & \textbf{126} & 126.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
david\_k4 & 348 & MIQCR--FR & 73.80 & 3,526.36 & 3,600.17 & \textbf{150} & 144.53 & 3.65 & T \\*
 &  & CB & 900.47 & 2,699.66 & 3,600.12 & 153 & 137.22 & 10.32 & T \\*
 &  & Gurobi & 0.00 & 21.74 & 21.74 & \textbf{150} & 150.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
games120\_k3 & 360 & MIQCR--FR & 128.41 & 3,471.76 & 3,600.17 & \textbf{105} & 102.08 & 2.78 & T \\*
 &  & CB & 900.69 & 2,699.45 & 3,600.14 & 113 & 90.26 & 20.13 & T \\*
 &  & Gurobi & 0.00 & 3,600.22 & 3,600.22 & \textbf{105} & 73.00 & 30.48 & T \\
\addlinespace[2pt]
games120\_k4 & 480 & MIQCR--FR & 254.19 & 3,346.10 & 3,600.28 & \textbf{133} & 114.75 & 13.72 & T \\*
 &  & CB & 900.85 & 2,699.29 & 3,600.14 & 478 & -22,779,083.49 & 4,765,598.64 & T \\*
 &  & Gurobi & 0.00 & 3,600.19 & 3,600.19 & \textbf{133} & 71.00 & 46.62 & T \\
\addlinespace[2pt]
huck\_k3 & 222 & MIQCR--FR & 23.66 & 127.30 & 150.97 & \textbf{51} & 51.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 214.37 & 3,385.78 & 3,600.14 & \textbf{51} & 45.17 & 11.43 & T \\*
 &  & Gurobi & 0.00 & 0.76 & 0.76 & \textbf{51} & 51.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
huck\_k4 & 296 & MIQCR--FR & 20.91 & 30.37 & 51.27 & \textbf{59} & 59.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.67 & 2,699.44 & 3,600.11 & 60 & 56.73 & 5.45 & T \\*
 &  & Gurobi & 0.00 & 1.69 & 1.70 & \textbf{59} & 59.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
jean\_k3 & 240 & MIQCR--FR & 32.10 & 150.04 & 182.13 & \textbf{40} & 40.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 599.64 & 3,000.48 & 3,600.12 & 41 & 34.10 & 16.83 & T \\*
 &  & Gurobi & 0.00 & 1.59 & 1.60 & \textbf{40} & 40.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
jean\_k4 & 320 & MIQCR--FR & 45.00 & 3,555.17 & 3,600.17 & \textbf{51} & 49.47 & 3.00 & T \\*
 &  & CB & 900.73 & 2,699.40 & 3,600.13 & 52 & 42.63 & 18.02 & T \\*
 &  & Gurobi & 0.00 & 2.70 & 2.70 & \textbf{51} & 51.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
miles1000\_k3 & 384 & MIQCR--FR & 66.69 & 1,997.10 & 2,063.79 & \textbf{1,198} & 1,198.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.78 & 2,699.35 & 3,600.13 & 2,133 & -34,215,345.65 & 1,604,194.97 & T \\*
 &  & Gurobi & 0.00 & 3,600.12 & 3,600.12 & \textbf{1,198} & 922.00 & 23.04 & T \\
\addlinespace[2pt]
miles1000\_k4 & 512 & MIQCR--FR & 431.17 & 3,169.05 & 3,600.22 & \textbf{1,539} & 1,504.73 & 2.23 & T \\*
 &  & CB & 900.99 & 2,699.18 & 3,600.18 & 1,557 & 1,430.09 & 8.15 & T \\*
 &  & Gurobi & 0.00 & 3,600.14 & 3,600.14 & 1,582 & 1,366.00 & 13.65 & T \\
\addlinespace[2pt]
miles1500\_k3 & 384 & MIQCR--FR & 102.33 & 3,069.68 & 3,172.00 & \textbf{2,700} & 2,700.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.71 & 2,699.41 & 3,600.12 & \textbf{2,700} & 2,697.32 & 0.10 & T \\*
 &  & Gurobi & 0.00 & 3,601.44 & 3,601.44 & 2,704 & 441.50 & 83.67 & T \\
\addlinespace[2pt]
miles1500\_k4 & 512 & MIQCR--FR & 256.51 & 3,343.72 & 3,600.24 & \textbf{3,231} & 3,230.90 & 0.00 & T$^{*}$ \\*
 &  & CB & 900.86 & 2,699.30 & 3,600.16 & 3,369 & 3,101.53 & 7.94 & T \\*
 &  & Gurobi & 0.00 & 3,600.23 & 3,600.23 & 3,241 & 421.50 & 86.99 & T \\
\addlinespace[2pt]
miles250\_k3 & 384 & MIQCR--FR & 107.83 & 435.28 & 543.11 & \textbf{13} & 13.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.71 & 2,699.48 & 3,600.19 & \textbf{13} & 5.91 & 54.55 & T \\*
 &  & Gurobi & 0.00 & 0.69 & 0.69 & \textbf{13} & 13.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
miles250\_k4 & 512 & MIQCR--FR & 261.74 & 2,911.61 & 3,173.35 & \textbf{23} & 23.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.97 & 2,699.17 & 3,600.14 & 291 & -55,398,485.15 & 19,037,380.12 & T \\*
 &  & Gurobi & 0.00 & 3.03 & 3.04 & \textbf{23} & 23.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
miles500\_k3 & 384 & MIQCR--FR & 215.87 & 2,864.04 & 3,079.91 & \textbf{143} & 143.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.68 & 2,699.46 & 3,600.14 & 770 & -9,849,423.77 & 1,279,245.94 & T \\*
 &  & Gurobi & 0.00 & 1,269.05 & 1,269.05 & \textbf{143} & 143.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
miles500\_k4 & 512 & MIQCR--FR & 466.39 & 3,133.86 & 3,600.25 & \textbf{212} & 195.84 & 7.62 & T \\*
 &  & CB & 900.90 & 2,699.26 & 3,600.16 & 415 & 155.34 & 62.57 & T \\*
 &  & Gurobi & 0.00 & 3,600.15 & 3,600.15 & \textbf{212} & 188.00 & 11.32 & T \\
\addlinespace[2pt]
miles750\_k3 & 384 & MIQCR--FR & 132.11 & 3,468.09 & 3,600.20 & \textbf{512} & 502.09 & 1.94 & T \\*
 &  & CB & 900.63 & 2,699.49 & 3,600.12 & 1,409 & -50,896,020.28 & 3,612,308.68 & T \\*
 &  & Gurobi & 0.00 & 3,600.15 & 3,600.15 & 521 & 287.00 & 44.91 & T \\
\addlinespace[2pt]
miles750\_k4 & 512 & MIQCR--FR & 509.10 & 3,091.09 & 3,600.19 & \textbf{725} & 694.28 & 4.24 & T \\*
 &  & CB & 900.95 & 2,699.20 & 3,600.15 & 1,579 & -107,214,791.74 & 6,790,143.81 & T \\*
 &  & Gurobi & 0.00 & 3,600.16 & 3,600.16 & \textbf{725} & 542.00 & 25.24 & T \\
\addlinespace[2pt]
mulsol.i.1\_k3 & 591 & MIQCR--FR & 819.82 & 497.25 & 1,317.07 & \textbf{450} & 450.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.05 & 2,699.16 & 3,600.21 & 1,544 & 158.77 & 89.72 & T \\*
 &  & Gurobi & 0.00 & 708.95 & 708.95 & \textbf{450} & 450.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
mulsol.i.1\_k4 & 788 & MIQCR--FR & 900.46 & 2,699.98 & 3,600.44 & 2,661 & 1,250.63 & 53.00 & T \\*
 &  & CB & 901.50 & 2,698.68 & 3,600.18 & 2,899 & -214,437,688.91 & 7,397,053.74 & T \\*
 &  & Gurobi & 0.00 & 3,600.13 & 3,600.13 & \textbf{1,551} & 967.00 & 37.65 & T \\
\addlinespace[2pt]
mulsol.i.2\_k3 & 564 & MIQCR--FR & 507.14 & 113.68 & 620.82 & \textbf{1,176} & 1,176.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.05 & 2,703.46 & 3,604.51 & 2,558 & -87,693,245.42 & 3,428,295.68 & T \\*
 &  & Gurobi & 0.00 & 3,600.16 & 3,600.16 & 1,195 & 995.00 & 16.74 & T \\
\addlinespace[2pt]
mulsol.i.2\_k4 & 752 & MIQCR--FR & 900.40 & 2,700.19 & 3,600.59 & \textbf{1,793} & 1,718.17 & 4.17 & T \\*
 &  & CB & 901.51 & 2,698.67 & 3,600.19 & 2,983 & -206,923,842.34 & 6,936,869.77 & T \\*
 &  & Gurobi & 0.00 & 3,600.17 & 3,600.17 & 1,812 & 1,476.00 & 18.54 & T \\
\addlinespace[2pt]
mulsol.i.3\_k3 & 552 & MIQCR--FR & 573.05 & 587.28 & 1,160.32 & \textbf{1,240} & 1,240.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.00 & 2,699.17 & 3,600.17 & 2,594 & -198,728,524.86 & 7,661,184.23 & T \\*
 &  & Gurobi & 0.00 & 3,600.13 & 3,600.13 & \textbf{1,240} & 1,042.00 & 15.97 & T \\
\addlinespace[2pt]
mulsol.i.3\_k4 & 736 & MIQCR--FR & 900.42 & 2,699.88 & 3,600.30 & \textbf{1,841} & 1,776.37 & 3.51 & T \\*
 &  & CB & 901.43 & 2,698.81 & 3,600.24 & 2,244 & 768.03 & 65.77 & T \\*
 &  & Gurobi & 0.00 & 3,600.14 & 3,600.14 & 1,846 & 1,543.00 & 16.41 & T \\
\addlinespace[2pt]
mulsol.i.4\_k3 & 555 & MIQCR--FR & 498.94 & 377.88 & 876.82 & \textbf{1,244} & 1,244.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.97 & 2,699.23 & 3,600.20 & 2,613 & -69,719,615.94 & 2,668,282.78 & T \\*
 &  & Gurobi & 0.00 & 3,600.16 & 3,600.16 & \textbf{1,244} & 1,062.00 & 14.63 & T \\
\addlinespace[2pt]
mulsol.i.4\_k4 & 740 & MIQCR--FR & 900.40 & 2,700.00 & 3,600.40 & \textbf{1,871} & 1,801.84 & 3.70 & T \\*
 &  & CB & 901.55 & 2,698.66 & 3,600.21 & 2,036 & 779.05 & 61.74 & T \\*
 &  & Gurobi & 0.00 & 3,600.15 & 3,600.15 & 1,906 & 1,529.00 & 19.78 & T \\
\addlinespace[2pt]
mulsol.i.5\_k3 & 558 & MIQCR--FR & 749.17 & 1,049.65 & 1,798.82 & \textbf{1,260} & 1,260.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.94 & 2,699.23 & 3,600.18 & 1,338 & 907.81 & 32.15 & T \\*
 &  & Gurobi & 0.00 & 3,600.15 & 3,600.15 & 1,267 & 1,083.00 & 14.52 & T \\
\addlinespace[2pt]
mulsol.i.5\_k4 & 744 & MIQCR--FR & 900.36 & 2,700.01 & 3,600.37 & \textbf{1,856} & 1,817.44 & 2.08 & T \\*
 &  & CB & 901.41 & 2,698.81 & 3,600.22 & 3,066 & -712,961,529.00 & 23,253,900.69 & T \\*
 &  & Gurobi & 0.00 & 3,600.32 & 3,600.32 & 1,881 & 1,548.00 & 17.70 & T \\
\addlinespace[2pt]
myciel3\_k3 & 33 & MIQCR--FR & 0.33 & 0.34 & 0.67 & \textbf{10} & 10.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 9.73 & 0.49 & 10.21 & \textbf{10} & 10.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.37 & 0.37 & \textbf{10} & 10.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
myciel3\_k4 & 44 & MIQCR--FR & 0.32 & 1.43 & 1.75 & \textbf{13} & 13.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 17.61 & 4.34 & 21.95 & \textbf{13} & 13.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.44 & 0.45 & \textbf{13} & 13.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
myciel4\_k3 & 69 & MIQCR--FR & 0.53 & 22.55 & 23.08 & \textbf{37} & 37.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 5.63 & 303.49 & 309.12 & \textbf{37} & 37.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3.52 & 3.52 & \textbf{37} & 37.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
myciel4\_k4 & 92 & MIQCR--FR & 0.62 & 358.84 & 359.45 & \textbf{42} & 42.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 65.10 & 2,201.22 & 2,266.32 & \textbf{42} & 42.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 10.85 & 10.85 & \textbf{42} & 42.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
myciel5\_k3 & 141 & MIQCR--FR & 4.79 & 3,597.60 & 3,602.39 & \textbf{122} & 118.26 & 3.07 & T \\*
 &  & CB & 76.49 & 3,523.66 & 3,600.15 & \textbf{122} & 115.57 & 5.27 & T \\*
 &  & Gurobi & 0.00 & 3,600.72 & 3,600.72 & \textbf{122} & 110.00 & 9.84 & T \\
\addlinespace[2pt]
myciel5\_k4 & 188 & MIQCR--FR & 9.38 & 3,592.32 & 3,601.71 & \textbf{139} & 131.61 & 5.31 & T \\*
 &  & CB & 821.20 & 2,778.91 & 3,600.11 & 141 & 130.09 & 7.74 & T \\*
 &  & Gurobi & 0.00 & 3,600.73 & 3,600.73 & 140 & 110.00 & 21.43 & T \\
\addlinespace[2pt]
myciel6\_k3 & 285 & MIQCR--FR & 55.41 & 3,545.38 & 3,600.80 & \textbf{390} & 367.68 & 5.72 & T \\*
 &  & CB & 900.51 & 2,699.65 & 3,600.16 & 395 & 363.29 & 8.03 & T \\*
 &  & Gurobi & 0.00 & 3,600.41 & 3,600.41 & 394 & 205.00 & 47.97 & T \\
\addlinespace[2pt]
myciel6\_k4 & 380 & MIQCR--FR & 130.63 & 3,469.80 & 3,600.44 & \textbf{449} & 413.99 & 7.80 & T \\*
 &  & CB & 900.65 & 2,699.50 & 3,600.15 & 453 & 412.08 & 9.03 & T \\*
 &  & Gurobi & 0.00 & 3,600.18 & 3,600.18 & 454 & 216.00 & 52.42 & T \\
\addlinespace[2pt]
myciel7\_k3 & 573 & MIQCR--FR & 825.26 & 2,775.25 & 3,600.51 & \textbf{1,222} & 1,127.54 & 7.73 & T \\*
 &  & CB & 901.39 & 2,698.87 & 3,600.27 & 1,616 & -16,148,958.38 & 999,416.73 & T \\*
 &  & Gurobi & 0.00 & 3,600.24 & 3,600.24 & 1,253 & 356.00 & 71.59 & T \\
\addlinespace[2pt]
myciel7\_k4 & 764 & MIQCR--FR & 900.55 & 2,699.89 & 3,600.44 & \textbf{1,395} & 1,268.83 & 9.04 & T \\*
 &  & CB & 901.86 & 2,698.34 & 3,600.20 & 2,000 & -38,662,232.81 & 1,933,211.64 & T \\*
 &  & Gurobi & 0.00 & 3,600.19 & 3,600.19 & 1,417 & 397.00 & 71.98 & T \\
\addlinespace[2pt]
queen10\_10\_k3 & 300 & MIQCR--FR & 67.75 & 3,532.60 & 3,600.36 & \textbf{714} & 689.87 & 3.38 & T \\*
 &  & CB & 900.98 & 2,699.17 & 3,600.15 & 724 & 681.46 & 5.88 & T \\*
 &  & Gurobi & 0.00 & 3,600.25 & 3,600.25 & 734 & 128.00 & 82.56 & T \\
\addlinespace[2pt]
queen10\_10\_k4 & 400 & MIQCR--FR & 111.82 & 3,488.50 & 3,600.32 & \textbf{830} & 800.12 & 3.60 & T \\*
 &  & CB & 901.07 & 2,699.06 & 3,600.13 & 850 & 796.03 & 6.35 & T \\*
 &  & Gurobi & 0.00 & 3,600.17 & 3,600.17 & 850 & 278.00 & 67.29 & T \\
\addlinespace[2pt]
queen11\_11\_k3 & 363 & MIQCR--FR & 110.65 & 3,489.63 & 3,600.29 & \textbf{954} & 916.46 & 3.94 & T \\*
 &  & CB & 900.89 & 2,699.24 & 3,600.13 & 980 & -10,820,237.88 & 1,104,205.91 & T \\*
 &  & Gurobi & 0.00 & 3,600.14 & 3,600.15 & 973 & 119.00 & 87.77 & T \\
\addlinespace[2pt]
queen11\_11\_k4 & 484 & MIQCR--FR & 217.89 & 3,382.44 & 3,600.33 & \textbf{1,108} & 1,064.27 & 3.95 & T \\*
 &  & CB & 900.91 & 2,699.23 & 3,600.14 & 1,143 & -33,749,931.83 & 2,952,849.94 & T \\*
 &  & Gurobi & 0.00 & 3,600.11 & 3,600.11 & 1,123 & 233.00 & 79.25 & T \\
\addlinespace[2pt]
queen12\_12\_k3 & 432 & MIQCR--FR & 243.07 & 3,357.17 & 3,600.24 & \textbf{1,216} & 1,186.77 & 2.40 & T \\*
 &  & CB & 901.16 & 2,699.05 & 3,600.21 & \textbf{1,216} & -8,066,216.10 & 663,440.14 & T \\*
 &  & Gurobi & 0.00 & 3,600.15 & 3,600.15 & \textbf{1,216} & 130.00 & 89.31 & T \\
\addlinespace[2pt]
queen12\_12\_k4 & 576 & MIQCR--FR & 470.48 & 3,129.81 & 3,600.30 & \textbf{1,404} & 1,380.13 & 1.70 & T \\*
 &  & CB & 901.49 & 2,698.73 & 3,600.23 & \textbf{1,404} & 1,354.11 & 3.55 & T \\*
 &  & Gurobi & 0.00 & 3,600.17 & 3,600.17 & \textbf{1,404} & 155.00 & 88.96 & T \\
\addlinespace[2pt]
queen13\_13\_k3 & 507 & MIQCR--FR & 345.10 & 3,255.16 & 3,600.26 & \textbf{1,574} & 1,504.98 & 4.38 & T \\*
 &  & CB & 901.27 & 2,698.89 & 3,600.16 & 1,612 & -10,332,254.05 & 641,058.69 & T \\*
 &  & Gurobi & 0.00 & 3,600.11 & 3,600.11 & 1,603 & 89.00 & 94.45 & T \\
\addlinespace[2pt]
queen13\_13\_k4 & 676 & MIQCR--FR & 770.07 & 2,830.23 & 3,600.30 & \textbf{1,840} & 1,752.79 & 4.74 & T \\*
 &  & CB & 901.12 & 2,699.05 & 3,600.17 & 1,881 & -72,755,472.25 & 3,868,014.53 & T \\*
 &  & Gurobi & 0.00 & 3,600.12 & 3,600.12 & 1,849 & 106.00 & 94.27 & T \\
\addlinespace[2pt]
queen14\_14\_k3 & 588 & MIQCR--FR & 592.87 & 3,007.44 & 3,600.31 & \textbf{1,957} & 1,874.54 & 4.21 & T \\*
 &  & CB & 901.03 & 2,699.15 & 3,600.18 & 2,005 & -13,747,313.73 & 685,751.56 & T \\*
 &  & Gurobi & 0.00 & 3,600.11 & 3,600.11 & 1,998 & 87.00 & 95.65 & T \\
\addlinespace[2pt]
queen14\_14\_k4 & 784 & MIQCR--FR & 900.63 & 2,699.78 & 3,600.41 & \textbf{2,310} & 2,156.36 & 6.65 & T \\*
 &  & CB & 901.62 & 2,698.58 & 3,600.20 & \textbf{2,310} & -19,923,921.49 & 862,607.42 & T \\*
 &  & Gurobi & 0.00 & 3,600.14 & 3,600.14 & \textbf{2,310} & 81.00 & 96.49 & T \\
\addlinespace[2pt]
queen15\_15\_k3 & 675 & MIQCR--FR & 900.41 & 2,699.85 & 3,600.26 & \textbf{2,375} & 2,303.19 & 3.02 & T \\*
 &  & CB & 901.65 & 2,698.59 & 3,600.23 & \textbf{2,375} & -11,589,240.74 & 488,068.03 & T \\*
 &  & Gurobi & 0.00 & 3,600.12 & 3,600.13 & \textbf{2,375} & 82.00 & 96.55 & T \\
\addlinespace[2pt]
queen15\_15\_k4 & 900 & MIQCR--FR & 900.73 & 2,699.69 & 3,600.41 & \textbf{2,834} & 2,629.41 & 7.22 & T \\*
 &  & CB & 901.92 & 2,698.30 & 3,600.22 & 2,864 & -24,333,291.38 & 849,726.10 & T \\*
 &  & Gurobi & 0.00 & 3,600.16 & 3,600.16 & 2,849 & 46.00 & 98.39 & T \\
\addlinespace[2pt]
queen16\_16\_k3 & 768 & MIQCR--FR & 900.42 & 2,699.91 & 3,600.33 & \textbf{2,931} & 2,670.88 & 8.87 & T \\*
 &  & CB & 901.53 & 2,698.70 & 3,600.23 & 2,985 & -13,098,532.92 & 438,911.82 & T \\*
 &  & Gurobi & 0.00 & 3,600.12 & 3,600.12 & 2,978 & 79.00 & 97.35 & T \\
\addlinespace[2pt]
queen16\_16\_k4 & 1024 & MIQCR--FR & 901.13 & 2,699.33 & 3,600.46 & \textbf{3,328} & 3,212.85 & 3.46 & T \\*
 &  & CB & 902.20 & 2,698.05 & 3,600.25 & \textbf{3,328} & -87,103,213.39 & 2,617,384.06 & T \\*
 &  & Gurobi & 0.00 & 3,600.11 & 3,600.12 & \textbf{3,328} & 47.00 & 98.59 & T \\
\addlinespace[2pt]
queen5\_5\_k3 & 75 & MIQCR--FR & 0.89 & 2.79 & 3.68 & \textbf{88} & 88.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 30.55 & 38.71 & 69.26 & \textbf{88} & 88.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 1,416.52 & 1,416.52 & \textbf{88} & 88.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
queen5\_5\_k4 & 100 & MIQCR--FR & 0.96 & 192.88 & 193.84 & \textbf{104} & 104.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 86.08 & 3,514.07 & 3,600.15 & \textbf{104} & 101.93 & 1.99 & T \\*
 &  & Gurobi & 0.00 & 3,600.20 & 3,600.20 & \textbf{104} & 101.00 & 2.88 & T \\
\addlinespace[2pt]
queen6\_6\_k3 & 108 & MIQCR--FR & 2.01 & 10.85 & 12.86 & \textbf{152} & 152.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 133.34 & 699.11 & 832.46 & \textbf{152} & 152.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3,600.20 & 3,600.20 & \textbf{152} & 123.00 & 19.08 & T \\
\addlinespace[2pt]
queen6\_6\_k4 & 144 & MIQCR--FR & 3.26 & 1,428.87 & 1,432.14 & \textbf{178} & 178.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 314.77 & 3,285.34 & 3,600.11 & \textbf{178} & 173.09 & 2.76 & T \\*
 &  & Gurobi & 0.00 & 3,600.18 & 3,600.18 & \textbf{178} & 158.00 & 11.24 & T \\
\addlinespace[2pt]
queen7\_7\_k3 & 147 & MIQCR--FR & 5.70 & 1,583.85 & 1,589.54 & \textbf{246} & 246.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 354.20 & 3,245.91 & 3,600.11 & \textbf{246} & 237.09 & 3.62 & T \\*
 &  & Gurobi & 0.00 & 3,600.19 & 3,600.19 & \textbf{246} & 132.00 & 46.34 & T \\
\addlinespace[2pt]
queen7\_7\_k4 & 196 & MIQCR--FR & 8.27 & 3,592.47 & 3,600.75 & \textbf{285} & 278.34 & 2.34 & T \\*
 &  & CB & 858.82 & 2,741.29 & 3,600.11 & 286 & 274.33 & 4.08 & T \\*
 &  & Gurobi & 0.00 & 3,600.17 & 3,600.17 & 291 & 207.00 & 28.87 & T \\
\addlinespace[2pt]
queen8\_12\_k3 & 288 & MIQCR--FR & 42.39 & 3,558.10 & 3,600.49 & \textbf{654} & 624.65 & 4.49 & T \\*
 &  & CB & 900.67 & 2,699.45 & 3,600.12 & 658 & 610.93 & 7.15 & T \\*
 &  & Gurobi & 0.00 & 3,600.18 & 3,600.18 & 662 & 150.00 & 77.34 & T \\
\addlinespace[2pt]
queen8\_12\_k4 & 384 & MIQCR--FR & 123.67 & 62.57 & 186.24 & \textbf{704} & 704.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.62 & 2,699.49 & 3,600.11 & \textbf{704} & -18,988,348.48 & 2,697,308.59 & T \\*
 &  & Gurobi & 0.00 & 3,600.12 & 3,600.13 & \textbf{704} & 279.00 & 60.37 & T \\
\addlinespace[2pt]
queen8\_8\_k3 & 192 & MIQCR--FR & 10.82 & 3,589.56 & 3,600.38 & \textbf{365} & 358.93 & 1.66 & T \\*
 &  & CB & 900.60 & 2,699.52 & 3,600.12 & 366 & 348.72 & 4.72 & T \\*
 &  & Gurobi & 0.00 & 3,600.16 & 3,600.16 & 367 & 139.00 & 62.13 & T \\
\addlinespace[2pt]
queen8\_8\_k4 & 256 & MIQCR--FR & 20.60 & 3,579.66 & 3,600.26 & \textbf{416} & 412.60 & 0.82 & T \\*
 &  & CB & 900.66 & 2,699.44 & 3,600.09 & \textbf{416} & 407.88 & 1.95 & T \\*
 &  & Gurobi & 0.00 & 3,600.13 & 3,600.13 & \textbf{416} & 271.00 & 34.86 & T \\
\addlinespace[2pt]
queen9\_9\_k3 & 243 & MIQCR--FR & 27.65 & 3,572.55 & 3,600.20 & \textbf{513} & 508.06 & 0.96 & T \\*
 &  & CB & 900.73 & 2,699.38 & 3,600.11 & \textbf{513} & 496.69 & 3.18 & T \\*
 &  & Gurobi & 0.00 & 3,600.17 & 3,600.18 & \textbf{513} & 152.00 & 70.37 & T \\
\addlinespace[2pt]
queen9\_9\_k4 & 324 & MIQCR--FR & 48.57 & 3,551.72 & 3,600.29 & \textbf{608} & 584.89 & 3.80 & T \\*
 &  & CB & 903.46 & 2,696.84 & 3,600.30 & 620 & 581.41 & 6.22 & T \\*
 &  & Gurobi & 0.00 & 3,600.39 & 3,600.40 & 615 & 276.00 & 55.12 & T \\
\addlinespace[2pt]
zeroin.i.1\_k3 & 633 & MIQCR--FR & 890.57 & 2,709.91 & 3,600.48 & 1,437 & 1,240.73 & 13.66 & T \\*
 &  & CB & 903.75 & 2,696.61 & 3,600.37 & 2,796 & -134,840,665.33 & 4,822,727.52 & T \\*
 &  & Gurobi & 0.01 & 3,600.40 & 3,600.41 & \textbf{1,427} & 652.00 & 54.31 & T \\
\addlinespace[2pt]
zeroin.i.1\_k4 & 844 & MIQCR--FR & 900.65 & 2,700.47 & 3,601.12 & 1,935 & 1,772.85 & 8.38 & T \\*
 &  & CB & 901.68 & 2,698.51 & 3,600.19 & 3,228 & -182,218,800.10 & 5,645,044.24 & T \\*
 &  & Gurobi & 0.00 & 3,600.17 & 3,600.17 & \textbf{1,928} & 692.00 & 64.11 & T \\
\addlinespace[2pt]
zeroin.i.2\_k3 & 633 & MIQCR--FR & 900.36 & 2,699.97 & 3,600.33 & \textbf{1,353} & 1,280.27 & 5.38 & T \\*
 &  & CB & 901.45 & 2,698.76 & 3,600.21 & 2,536 & -197,866,920.84 & 7,802,423.38 & T \\*
 &  & Gurobi & 0.00 & 3,600.15 & 3,600.15 & \textbf{1,353} & 1,038.00 & 23.28 & T \\
\addlinespace[2pt]
zeroin.i.2\_k4 & 844 & MIQCR--FR & 900.57 & 2,699.95 & 3,600.52 & \textbf{1,673} & 1,640.94 & 1.92 & T \\*
 &  & CB & 902.63 & 2,697.65 & 3,600.28 & 2,927 & -185,926,714.89 & 6,352,225.55 & T \\*
 &  & Gurobi & 0.00 & 3,600.18 & 3,600.18 & \textbf{1,673} & 1,420.00 & 15.12 & T \\
\addlinespace[2pt]
zeroin.i.3\_k3 & 618 & MIQCR--FR & 900.26 & 2,700.08 & 3,600.35 & 1,425 & 1,292.19 & 9.32 & T \\*
 &  & CB & 901.19 & 2,698.98 & 3,600.17 & 2,585 & -108,991,010.94 & 4,216,386.69 & T \\*
 &  & Gurobi & 0.00 & 3,600.20 & 3,600.20 & \textbf{1,403} & 1,154.00 & 17.75 & T \\
\addlinespace[2pt]
zeroin.i.3\_k4 & 824 & MIQCR--FR & 900.44 & 2,699.97 & 3,600.41 & 1,706 & 1,660.97 & 2.64 & T \\*
 &  & CB & 901.83 & 2,698.42 & 3,600.24 & 2,925 & -568,343,251.01 & 19,430,638.50 & T \\*
 &  & Gurobi & 0.00 & 3,600.23 & 3,600.23 & \textbf{1,695} & 1,388.00 & 18.11 & T \\
\addlinespace[2pt]
\end{longtable}\endgroup
\clearpage
\begingroup\scriptsize\setlength{\tabcolsep}{2pt}
\begin{longtable}{ll l rrrrrr l}
\caption{QSPP: all instances; times in seconds.}\label{tab:instances-qspp}\\
\toprule
Instance & $n$ & Method & P1 & P2 & Total & $U$ & $L$ & Gap (\%) & Status \\
\midrule
\endfirsthead
\toprule
Instance & $n$ & Method & P1 & P2 & Total & $U$ & $L$ & Gap (\%) & Status \\
\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
GRID1\_square\_01 & 220 & MIQCR--FR & 1.81 & 3.25 & 5.06 & \textbf{206} & 206.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 77.05 & 83.33 & 160.38 & \textbf{206} & 206.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 2.45 & 2.45 & \textbf{206} & 206.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_02 & 220 & MIQCR--FR & 5.91 & 0.93 & 6.83 & \textbf{181} & 181.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 95.68 & 28.70 & 124.38 & \textbf{181} & 181.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 1.68 & 1.68 & \textbf{181} & 181.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_03 & 220 & MIQCR--FR & 1.09 & 0.94 & 2.02 & \textbf{1,375} & 1,375.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.58 & 4.56 & 905.14 & \textbf{1,375} & 1,375.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 20.23 & 20.23 & \textbf{1,375} & 1,375.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_04 & 220 & MIQCR--FR & 2.76 & 0.83 & 3.59 & \textbf{1,324} & 1,324.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 568.30 & 2.72 & 571.02 & \textbf{1,324} & 1,324.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 17.82 & 17.82 & \textbf{1,324} & 1,324.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_05 & 264 & MIQCR--FR & 2.69 & 1.43 & 4.12 & \textbf{248} & 248.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 194.67 & 166.81 & 361.49 & \textbf{248} & 248.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 5.51 & 5.51 & \textbf{248} & 248.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_06 & 264 & MIQCR--FR & 10.00 & 1.38 & 11.38 & \textbf{221} & 221.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 186.85 & 136.19 & 323.04 & \textbf{221} & 221.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 3.55 & 3.55 & \textbf{221} & 221.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_07 & 264 & MIQCR--FR & 12.93 & 1.22 & 14.15 & \textbf{1,589} & 1,589.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 779.86 & 3.51 & 783.37 & \textbf{1,589} & 1,589.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 49.81 & 49.81 & \textbf{1,589} & 1,589.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_08 & 264 & MIQCR--FR & 12.69 & 1.54 & 14.24 & \textbf{1,611} & 1,611.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.69 & 5.36 & 906.05 & \textbf{1,611} & 1,610.95 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 50.80 & 50.80 & \textbf{1,611} & 1,611.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_09 & 312 & MIQCR--FR & 4.18 & 2.89 & 7.07 & \textbf{299} & 299.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 312.02 & 408.58 & 720.60 & \textbf{299} & 299.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 13.00 & 13.01 & \textbf{299} & 299.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_10 & 312 & MIQCR--FR & 13.56 & 2.54 & 16.11 & \textbf{263} & 263.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 335.61 & 587.95 & 923.56 & \textbf{263} & 263.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 11.18 & 11.18 & \textbf{263} & 263.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_11 & 312 & MIQCR--FR & 18.40 & 6.10 & 24.50 & \textbf{2,004} & 2,004.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.83 & 64.20 & 965.04 & \textbf{2,004} & 2,004.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 361.17 & 361.17 & \textbf{2,004} & 2,004.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_12 & 312 & MIQCR--FR & 4.47 & 3.48 & 7.95 & \textbf{2,065} & 2,065.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.76 & 274.09 & 1,174.85 & \textbf{2,065} & 2,065.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 473.88 & 473.88 & \textbf{2,065} & 2,065.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_13 & 364 & MIQCR--FR & 13.37 & 3.24 & 16.61 & \textbf{331} & 331.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 858.44 & 2,507.82 & 3,366.26 & \textbf{331} & 331.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 726.28 & 726.28 & \textbf{331} & 331.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_14 & 364 & MIQCR--FR & 5.91 & 4.60 & 10.51 & \textbf{366} & 366.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 638.16 & 1,802.38 & 2,440.55 & \textbf{366} & 366.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 782.49 & 782.49 & \textbf{366} & 366.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_15 & 364 & MIQCR--FR & 50.97 & 5.92 & 56.89 & \textbf{2,328} & 2,328.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.83 & 441.83 & 1,342.66 & \textbf{2,328} & 2,328.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 1,549.33 & 1,549.33 & \textbf{2,328} & 2,328.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_16 & 364 & MIQCR--FR & 46.36 & 3.60 & 49.97 & \textbf{2,338} & 2,338.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.76 & 338.78 & 1,239.53 & \textbf{2,338} & 2,338.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 1,003.35 & 1,003.35 & \textbf{2,338} & 2,338.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_17 & 420 & MIQCR--FR & 9.90 & 8.19 & 18.09 & \textbf{382} & 382.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.82 & 2,699.39 & 3,600.21 & \textbf{382} & 131.33 & 65.62 & T \\*
 &  & Gurobi & 0.00 & 2,635.30 & 2,635.30 & \textbf{382} & 382.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_18 & 420 & MIQCR--FR & 6.86 & 29.51 & 36.37 & \textbf{459} & 459.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.88 & 2,699.31 & 3,600.19 & 483 & 122.98 & 74.54 & T \\*
 &  & Gurobi & 0.00 & 3,313.28 & 3,313.28 & \textbf{459} & 459.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID1\_square\_19 & 420 & MIQCR--FR & 19.41 & 6.87 & 26.28 & \textbf{1,956} & 1,956.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.86 & 2,699.32 & 3,600.19 & \textbf{1,956} & 1,548.52 & 20.83 & T \\*
 &  & Gurobi & 0.00 & 3,600.38 & 3,600.38 & \textbf{1,956} & 1,555.99 & 20.45 & T \\
\addlinespace[2pt]
GRID1\_square\_20 & 420 & MIQCR--FR & 11.82 & 10.75 & 22.57 & \textbf{2,795} & 2,795.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.84 & 2,699.37 & 3,600.20 & \textbf{2,795} & 2,481.39 & 11.22 & T \\*
 &  & Gurobi & 0.00 & 3,600.41 & 3,600.41 & \textbf{2,795} & 2,336.21 & 16.41 & T \\
\addlinespace[2pt]
GRID1\_square\_21 & 480 & MIQCR--FR & 15.74 & 9.64 & 25.39 & \textbf{457} & 457.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.00 & 2,699.24 & 3,600.24 & 497 & -244.57 & 149.21 & T \\*
 &  & Gurobi & 0.00 & 3,601.05 & 3,601.06 & \textbf{457} & 2.14 & 99.53 & T \\
\addlinespace[2pt]
GRID1\_square\_22 & 480 & MIQCR--FR & 22.18 & 12.53 & 34.71 & \textbf{489} & 489.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.82 & 2,699.44 & 3,600.26 & \textbf{489} & -213.82 & 143.73 & T \\*
 &  & Gurobi & 0.00 & 3,601.09 & 3,601.09 & \textbf{489} & 19.73 & 95.96 & T \\
\addlinespace[2pt]
GRID1\_square\_23 & 480 & MIQCR--FR & 10.36 & 16.73 & 27.08 & \textbf{2,165} & 2,165.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.84 & 2,699.36 & 3,600.20 & \textbf{2,165} & 1,150.56 & 46.86 & T \\*
 &  & Gurobi & 0.00 & 3,600.67 & 3,600.67 & \textbf{2,165} & 1,353.84 & 37.47 & T \\
\addlinespace[2pt]
GRID1\_square\_24 & 480 & MIQCR--FR & 21.88 & 36.49 & 58.37 & \textbf{3,276} & 3,276.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.93 & 2,699.28 & 3,600.21 & 3,364 & 2,306.54 & 31.43 & T \\*
 &  & Gurobi & 0.00 & 3,600.72 & 3,600.72 & \textbf{3,276} & 2,348.79 & 28.30 & T \\
\addlinespace[2pt]
GRID1\_square\_25 & 544 & MIQCR--FR & 18.90 & 13.50 & 32.39 & \textbf{544} & 544.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.06 & 2,699.17 & 3,600.24 & 555 & -181.58 & 132.72 & T \\*
 &  & Gurobi & 0.00 & 3,601.47 & 3,601.48 & 554 & -274.33 & 149.52 & T \\
\addlinespace[2pt]
GRID1\_square\_26 & 544 & MIQCR--FR & 30.01 & 16.40 & 46.41 & \textbf{553} & 553.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.07 & 2,699.16 & 3,600.23 & 650 & -313.99 & 148.31 & T \\*
 &  & Gurobi & 0.00 & 3,601.48 & 3,601.48 & \textbf{553} & -269.96 & 148.82 & T \\
\addlinespace[2pt]
GRID1\_square\_27 & 544 & MIQCR--FR & 29.55 & 14.73 & 44.28 & \textbf{2,516} & 2,516.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.14 & 2,699.12 & 3,600.26 & 2,616 & 1,309.86 & 49.93 & T \\*
 &  & Gurobi & 0.00 & 3,600.79 & 3,600.79 & 2,529 & 1,157.20 & 54.24 & T \\
\addlinespace[2pt]
GRID1\_square\_28 & 544 & MIQCR--FR & 31.18 & 13.06 & 44.24 & \textbf{3,676} & 3,676.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.19 & 2,699.06 & 3,600.25 & 3,758 & 2,490.06 & 33.74 & T \\*
 &  & Gurobi & 0.00 & 3,600.58 & 3,600.58 & \textbf{3,676} & 2,289.22 & 37.73 & T \\
\addlinespace[2pt]
GRID1\_square\_29 & 612 & MIQCR--FR & 29.17 & 81.98 & 111.15 & \textbf{622} & 622.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.16 & 2,699.12 & 3,600.29 & \textbf{622} & 93.58 & 84.95 & T \\*
 &  & Gurobi & 0.00 & 3,602.23 & 3,602.23 & 633 & -612.46 & 196.75 & T \\
\addlinespace[2pt]
GRID1\_square\_30 & 612 & MIQCR--FR & 32.21 & 26.59 & 58.81 & \textbf{649} & 649.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.12 & 2,699.11 & 3,600.23 & 658 & -24.60 & 103.74 & T \\*
 &  & Gurobi & 0.00 & 3,601.60 & 3,601.60 & \textbf{649} & -546.09 & 184.14 & T \\
\addlinespace[2pt]
GRID1\_square\_31 & 612 & MIQCR--FR & 26.66 & 41.41 & 68.07 & \textbf{2,863} & 2,863.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.11 & 2,699.09 & 3,600.20 & \textbf{2,863} & 2,039.12 & 28.78 & T \\*
 &  & Gurobi & 0.00 & 3,600.52 & 3,600.53 & \textbf{2,863} & 939.35 & 67.19 & T \\
\addlinespace[2pt]
GRID1\_square\_32 & 612 & MIQCR--FR & 20.03 & 51.53 & 71.56 & \textbf{4,149} & 4,149.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.04 & 2,699.10 & 3,600.14 & \textbf{4,149} & 3,094.35 & 25.42 & T \\*
 &  & Gurobi & 0.00 & 3,600.48 & 3,600.48 & \textbf{4,149} & 2,275.48 & 45.16 & T \\
\addlinespace[2pt]
GRID1\_square\_33 & 684 & MIQCR--FR & 28.27 & 1,395.94 & 1,424.22 & \textbf{715} & 715.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.16 & 2,699.11 & 3,600.27 & 729 & -131.99 & 118.10 & T \\*
 &  & Gurobi & 0.00 & 3,601.20 & 3,601.20 & \textbf{715} & -893.15 & 224.92 & T \\
\addlinespace[2pt]
GRID1\_square\_34 & 684 & MIQCR--FR & 37.43 & 66.11 & 103.53 & \textbf{681} & 681.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.24 & 2,699.04 & 3,600.28 & \textbf{681} & -93.89 & 113.79 & T \\*
 &  & Gurobi & 0.00 & 3,601.22 & 3,601.22 & 705 & -863.16 & 222.43 & T \\
\addlinespace[2pt]
GRID1\_square\_35 & 684 & MIQCR--FR & 28.75 & 599.66 & 628.41 & \textbf{3,307} & 3,307.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.17 & 2,699.03 & 3,600.20 & 3,314 & 2,113.43 & 36.23 & T \\*
 &  & Gurobi & 0.00 & 3,600.42 & 3,600.42 & \textbf{3,307} & 687.94 & 79.20 & T \\
\addlinespace[2pt]
GRID1\_square\_36 & 684 & MIQCR--FR & 142.38 & 131.25 & 273.64 & \textbf{4,662} & 4,662.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.25 & 2,698.91 & 3,600.16 & \textbf{4,662} & 3,325.03 & 28.68 & T \\*
 &  & Gurobi & 0.00 & 3,600.40 & 3,600.40 & \textbf{4,662} & 2,263.07 & 51.46 & T \\
\addlinespace[2pt]
GRID1\_square\_37 & 760 & MIQCR--FR & 89.55 & 37.88 & 127.44 & \textbf{747} & 747.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.38 & 2,698.76 & 3,600.14 & 829 & -442.67 & 153.40 & T \\*
 &  & Gurobi & 0.00 & 3,601.00 & 3,601.00 & \textbf{747} & -1,260.07 & 268.68 & T \\
\addlinespace[2pt]
GRID1\_square\_38 & 760 & MIQCR--FR & 44.71 & 649.36 & 694.07 & \textbf{837} & 837.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.31 & -- & 900.31 & 1,618$^{\dagger}$ & $-\infty$ & $\infty$ & P1 \\*
 &  & Gurobi & 0.00 & 3,601.06 & 3,601.06 & \textbf{837} & -1,164.63 & 239.14 & T \\
\addlinespace[2pt]
GRID1\_square\_39 & 760 & MIQCR--FR & 69.87 & 46.52 & 116.39 & \textbf{3,580} & 3,580.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.34 & -- & 900.34 & 4,774$^{\dagger}$ & $-\infty$ & $\infty$ & P1 \\*
 &  & Gurobi & 0.00 & 3,600.41 & 3,600.41 & \textbf{3,580} & 539.39 & 84.93 & T \\
\addlinespace[2pt]
GRID1\_square\_40 & 760 & MIQCR--FR & 43.85 & 79.94 & 123.79 & \textbf{5,226} & 5,226.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.31 & -- & 900.31 & 6,424$^{\dagger}$ & $-\infty$ & $\infty$ & P1 \\*
 &  & Gurobi & 0.00 & 3,600.43 & 3,600.43 & 5,239 & 2,151.01 & 58.94 & T \\
\addlinespace[2pt]
GRID3\_SQUARE\_01 & 722 & MIQCR--FR & 36.68 & 229.48 & 266.16 & \textbf{582} & 582.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.30 & 2,698.88 & 3,600.19 & \textbf{582} & -216.14 & 137.14 & T \\*
 &  & Gurobi & 0.00 & 2,203.67 & 2,203.67 & \textbf{582} & 582.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID3\_SQUARE\_02 & 722 & MIQCR--FR & 33.96 & 163.75 & 197.71 & \textbf{579} & 579.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.42 & 2,698.82 & 3,600.24 & 644 & -177.21 & 127.52 & T \\*
 &  & Gurobi & 0.00 & 2,398.55 & 2,398.55 & \textbf{579} & 579.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID3\_SQUARE\_03 & 722 & MIQCR--FR & 170.09 & 78.06 & 248.15 & \textbf{762} & 762.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.71 & 2,698.46 & 3,600.16 & \textbf{762} & -285.51 & 137.47 & T \\*
 &  & Gurobi & 0.00 & 1,820.06 & 1,820.07 & \textbf{762} & 762.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID3\_SQUARE\_04 & 722 & MIQCR--FR & 60.77 & 31.38 & 92.15 & \textbf{768} & 768.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.26 & 2,698.89 & 3,600.15 & 812 & -266.16 & 132.78 & T \\*
 &  & Gurobi & 0.00 & 2,214.03 & 2,214.03 & \textbf{768} & 768.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
GRID3\_SQUARE\_05 & 800 & MIQCR--FR & 102.55 & 44.11 & 146.65 & \textbf{601} & 601.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.35 & -- & 900.35 & 1,160$^{\dagger}$ & $-\infty$ & $\infty$ & P1 \\*
 &  & Gurobi & 0.00 & 3,600.54 & 3,600.54 & \textbf{601} & 490.00 & 18.47 & T \\
\addlinespace[2pt]
GRID3\_SQUARE\_06 & 800 & MIQCR--FR & 34.63 & 2,830.51 & 2,865.14 & \textbf{671} & 671.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.37 & -- & 900.37 & 1,256$^{\dagger}$ & $-\infty$ & $\infty$ & P1 \\*
 &  & Gurobi & 0.00 & 3,600.99 & 3,600.99 & 677 & 476.00 & 29.69 & T \\
\addlinespace[2pt]
GRID3\_SQUARE\_07 & 800 & MIQCR--FR & 64.28 & 322.68 & 386.97 & \textbf{888} & 888.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.40 & -- & 900.40 & 1,105$^{\dagger}$ & $-\infty$ & $\infty$ & P1 \\*
 &  & Gurobi & 0.00 & 3,600.39 & 3,600.39 & \textbf{888} & 668.85 & 24.68 & T \\
\addlinespace[2pt]
GRID3\_SQUARE\_08 & 800 & MIQCR--FR & 172.42 & 79.27 & 251.68 & \textbf{879} & 879.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.35 & -- & 900.35 & 1,249$^{\dagger}$ & $-\infty$ & $\infty$ & P1 \\*
 &  & Gurobi & 0.00 & 3,600.41 & 3,600.41 & \textbf{879} & 687.58 & 21.78 & T \\
\addlinespace[2pt]
PARK\_01 & 60 & MIQCR--FR & 0.32 & 0.23 & 0.56 & \textbf{20} & 20.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 5.82 & 0.21 & 6.02 & \textbf{20} & 20.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.28 & 0.28 & \textbf{20} & 20.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_02 & 60 & MIQCR--FR & 0.39 & 0.23 & 0.62 & \textbf{32} & 32.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 7.23 & 0.30 & 7.52 & \textbf{32} & 32.00 & 0.01 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.30 & 0.31 & \textbf{32} & 32.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_03 & 60 & MIQCR--FR & 0.31 & 0.23 & 0.54 & \textbf{31} & 31.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 9.65 & 0.17 & 9.82 & \textbf{31} & 31.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.38 & 0.38 & \textbf{31} & 31.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_04 & 60 & MIQCR--FR & 0.33 & 0.25 & 0.58 & \textbf{28} & 28.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 6.81 & 0.23 & 7.05 & \textbf{28} & 28.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.37 & 0.38 & \textbf{28} & 28.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_05 & 120 & MIQCR--FR & 1.03 & 0.43 & 1.46 & \textbf{34} & 34.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 102.77 & 0.50 & 103.27 & \textbf{34} & 33.99 & 0.03 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.74 & 0.75 & \textbf{34} & 34.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_06 & 120 & MIQCR--FR & 0.70 & 0.48 & 1.18 & \textbf{45} & 45.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 295.24 & 0.58 & 295.83 & \textbf{45} & 44.99 & 0.01 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.75 & 0.75 & \textbf{45} & 45.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_07 & 120 & MIQCR--FR & 0.63 & 0.41 & 1.04 & \textbf{37} & 37.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 149.66 & 1.12 & 150.78 & \textbf{37} & 36.98 & 0.05 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.74 & 0.74 & \textbf{37} & 37.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_08 & 120 & MIQCR--FR & 0.85 & 0.43 & 1.29 & \textbf{46} & 46.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 224.91 & 0.73 & 225.64 & \textbf{46} & 45.99 & 0.03 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 0.87 & 0.87 & \textbf{46} & 46.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_09 & 210 & MIQCR--FR & 2.47 & 0.79 & 3.27 & \textbf{41} & 41.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 226.73 & 27.73 & 254.46 & \textbf{41} & 41.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 1.20 & 1.20 & \textbf{41} & 41.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_10 & 210 & MIQCR--FR & 3.37 & 0.86 & 4.23 & \textbf{54} & 54.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.63 & 9.14 & 909.76 & \textbf{54} & 54.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 1.33 & 1.33 & \textbf{54} & 54.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_11 & 210 & MIQCR--FR & 4.10 & 0.89 & 4.99 & \textbf{46} & 46.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 234.54 & 30.44 & 264.98 & \textbf{46} & 46.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 1.32 & 1.32 & \textbf{46} & 46.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_12 & 210 & MIQCR--FR & 2.73 & 0.87 & 3.59 & \textbf{53} & 53.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 280.68 & 43.33 & 324.01 & \textbf{53} & 53.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 1.38 & 1.38 & \textbf{53} & 53.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_13 & 336 & MIQCR--FR & 11.79 & 2.29 & 14.08 & \textbf{75} & 75.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.71 & 2,699.44 & 3,600.15 & 81 & -4.29 & 105.29 & T \\*
 &  & Gurobi & 0.00 & 6.73 & 6.73 & \textbf{75} & 75.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_14 & 336 & MIQCR--FR & 8.86 & 3.14 & 12.00 & \textbf{68} & 68.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.73 & 1,923.13 & 2,823.86 & \textbf{68} & 68.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 7.96 & 7.97 & \textbf{68} & 68.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_15 & 336 & MIQCR--FR & 16.79 & 3.05 & 19.84 & \textbf{70} & 70.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 900.73 & 2,396.63 & 3,297.36 & \textbf{70} & 70.00 & 0.00 & O$^{*}$ \\*
 &  & Gurobi & 0.00 & 6.41 & 6.41 & \textbf{70} & 70.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_16 & 336 & MIQCR--FR & 10.22 & 3.57 & 13.78 & \textbf{81} & 81.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 902.24 & 2,698.04 & 3,600.29 & \textbf{81} & -42.20 & 152.10 & T \\*
 &  & Gurobi & 0.00 & 11.52 & 11.52 & \textbf{81} & 81.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_17 & 504 & MIQCR--FR & 58.45 & 11.37 & 69.82 & \textbf{116} & 116.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 902.52 & 2,697.81 & 3,600.33 & 144 & -457.19 & 417.49 & T \\*
 &  & Gurobi & 0.00 & 71.42 & 71.42 & \textbf{116} & 116.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_18 & 504 & MIQCR--FR & 50.33 & 11.21 & 61.54 & \textbf{113} & 113.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 903.31 & 2,697.17 & 3,600.48 & 136 & -434.42 & 419.42 & T \\*
 &  & Gurobi & 0.00 & 61.55 & 61.55 & \textbf{113} & 113.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_19 & 504 & MIQCR--FR & 60.43 & 10.92 & 71.35 & \textbf{96} & 96.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.05 & 2,699.26 & 3,600.31 & 118 & -402.28 & 440.92 & T \\*
 &  & Gurobi & 0.00 & 64.06 & 64.06 & \textbf{96} & 96.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_20 & 504 & MIQCR--FR & 43.57 & 6.17 & 49.74 & \textbf{101} & 101.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 901.26 & 2,698.98 & 3,600.24 & 119 & -433.11 & 463.95 & T \\*
 &  & Gurobi & 0.00 & 77.32 & 77.33 & \textbf{101} & 101.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_21 & 720 & MIQCR--FR & 235.63 & 57.43 & 293.05 & \textbf{140} & 140.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 902.34 & 2,698.08 & 3,600.42 & 270 & -1,000.20 & 470.45 & T \\*
 &  & Gurobi & 0.00 & 303.36 & 303.36 & \textbf{140} & 140.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_22 & 720 & MIQCR--FR & 223.57 & 48.24 & 271.81 & \textbf{125} & 125.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 902.46 & 2,697.90 & 3,600.36 & 290 & -1,000.97 & 445.16 & T \\*
 &  & Gurobi & 0.00 & 235.52 & 235.52 & \textbf{125} & 125.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_23 & 720 & MIQCR--FR & 226.94 & 34.89 & 261.83 & \textbf{136} & 136.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 902.38 & 2,697.95 & 3,600.33 & 318 & -985.69 & 409.97 & T \\*
 &  & Gurobi & 0.00 & 247.35 & 247.35 & \textbf{136} & 136.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_24 & 720 & MIQCR--FR & 211.81 & 37.29 & 249.10 & \textbf{137} & 137.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 902.39 & 2,697.93 & 3,600.32 & 280 & -984.86 & 451.74 & T \\*
 &  & Gurobi & 0.00 & 273.63 & 273.63 & \textbf{137} & 137.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_25 & 990 & MIQCR--FR & 384.12 & 3,216.57 & 3,600.70 & 230 & 160.95 & 30.02 & T \\*
 &  & CB & 903.00 & 2,697.18 & 3,600.18 & 179 & -1,296.82 & 824.48 & T \\*
 &  & Gurobi & 0.00 & 3,600.46 & 3,600.46 & \textbf{172} & 93.00 & 45.93 & T \\
\addlinespace[2pt]
PARK\_26 & 990 & MIQCR--FR & 362.27 & 3,238.51 & 3,600.78 & \textbf{176} & 168.89 & 4.04 & T \\*
 &  & CB & 902.47 & 2,697.71 & 3,600.18 & 206 & -1,292.31 & 727.34 & T \\*
 &  & Gurobi & 0.00 & 3,600.35 & 3,600.36 & \textbf{176} & 113.00 & 35.80 & T \\
\addlinespace[2pt]
PARK\_27 & 990 & MIQCR--FR & 360.65 & 1,309.75 & 1,670.40 & \textbf{167} & 167.00 & 0.00 & O$^{*}$ \\*
 &  & CB & 902.03 & 2,698.19 & 3,600.22 & 203 & -1,282.44 & 731.74 & T \\*
 &  & Gurobi & 0.00 & 2,945.49 & 2,945.50 & \textbf{167} & 167.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
PARK\_28 & 990 & MIQCR--FR & 343.61 & 3,257.40 & 3,601.00 & 231 & 166.02 & 28.13 & T \\*
 &  & CB & 902.19 & 2,698.03 & 3,600.23 & 194 & -1,292.18 & 766.07 & T \\*
 &  & Gurobi & 0.00 & 3,209.79 & 3,209.79 & \textbf{182} & 182.00 & 0.00 & O$^{*}$ \\
\addlinespace[2pt]
\end{longtable}
